VISTA-Bench: Benchmarking Multilingual Image Translation with Image-Specific Rubrics

Image translation is a fundamental capability of multimodal models for multilingual applications, requiring visual understanding and meaning preservation across languages. However, existing benchmarks have limited language coverage and often lack explicit image-specific evaluation criteria, making it difficult to comprehensively assess this capability. To systematically evaluate this capability, we introduce VISTA-Bench, covering 22 languages and 10 domains, and develop an image-specific rubric evaluation protocol. The benchmark combines sampling for language and scenario coverage with model-assisted, human-verified annotations that group related text into coherent semantic units and provide multilingual reference translations. The rubrics specify essential content, semantic relations, and acceptable translation variants, yielding separate output-based scores for translation quality and the preservation of visual and knowledge-dependent information. We conduct extensive evaluations of 16 mainstream models, including 12 multimodal models and four text-input models, and provide systematic analyses across languages, domains, and evaluation dimensions.

==> (inline-0) <==
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l*{10}{r}@{}}
\toprule
\textbf{Model} & \textbf{Transport} & \textbf{Dining} & \textbf{Products} & \textbf{Tourism} & \textbf{\shortstack{Health\\care}} & \textbf{Safety} & \textbf{\shortstack{Social\\Media}} & \textbf{\shortstack{Publi-\\cations}} & \textbf{Finance} & \textbf{\shortstack{Public\\Services}} \\
\midrule
\multicolumn{11}{l}{\textbf{Closed-weight models}} \\
GPT-5.6 Luna & 47.84 & 53.52 & 52.11 & 59.52 & 54.49 & 56.78 & 60.55 & 56.52 & 45.87 & 68.36 \\
Claude Sonnet 5 & 68.75 & 70.56 & 60.98 & 69.47 & 70.74 & 80.30 & 59.81 & 69.70 & \cellcolor[HTML]{EAF1FB}79.02 & \cellcolor[HTML]{EAF1FB}79.42 \\
Muse Spark 1.3 & 64.45 & 71.65 & 65.71 & 70.75 & 74.88 & 74.24 & 73.39 & 73.79 & 72.02 & 70.85 \\
Qwen3.8 Max & 66.86 & 77.01 & 74.74 & 73.56 & 71.96 & 79.37 & 75.42 & 74.40 & 74.95 & 78.97 \\
Gemini 3.8 Flash & 69.30 & 78.49 & \cellcolor[HTML]{EAF1FB}76.21 & \cellcolor[HTML]{EAF1FB}76.10 & \cellcolor[HTML]{EAF1FB}81.22 & 79.31 & 70.11 & 75.40 & 74.65 & 78.63 \\
Doubao Seed 2.1 Pro & 69.48 & 79.00 & 74.33 & 71.79 & 76.03 & 73.96 & 77.65 & 75.87 & 77.66 & 75.71 \\
GPT-6 Astra & \cellcolor[HTML]{EAF1FB}71.70 & \cellcolor[HTML]{EAF1FB}79.50 & 74.65 & 72.35 & 74.48 & \cellcolor[HTML]{EAF1FB}82.49 & \cellcolor[HTML]{EAF1FB}81.15 & \cellcolor[HTML]{EAF1FB}78.92 & 72.72 & 78.08 \\
\midrule
\multicolumn{11}{l}{\textbf{Open-weight models}} \\
Gemma-4 E4B & 23.10 & 12.16 & 16.04 & 23.68 & 20.39 & 23.99 & 29.43 & 18.53 & 14.21 & 35.29 \\
GLM-4.1V 9B & 32.36 & 23.55 & 30.89 & 27.79 & 48.28 & 42.77 & 33.53 & 35.44 & 34.14 & 43.01 \\
GLM-5.3 Flash & 50.27 & 56.25 & 50.25 & 57.12 & 66.29 & 55.89 & 45.89 & 59.12 & 64.30 & 67.58 \\
DeepSeek Flash & 53.24 & \cellcolor[HTML]{F0EBFA}60.93 & 56.03 & \cellcolor[HTML]{F0EBFA}66.08 & 66.06 & \cellcolor[HTML]{F0EBFA}72.59 & \cellcolor[HTML]{F0EBFA}61.77 & 54.68 & \cellcolor[HTML]{F0EBFA}65.40 & \cellcolor[HTML]{F0EBFA}71.63 \\
Qwen3.8 27B & \cellcolor[HTML]{F0EBFA}56.50 & 58.86 & \cellcolor[HTML]{F0EBFA}63.62 & 59.23 & \cellcolor[HTML]{F0EBFA}68.35 & 69.44 & 61.68 & \cellcolor[HTML]{F0EBFA}68.38 & 56.55 & 68.22 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l*{10}{r}@{}}
\toprule
\textbf{Model} & \textbf{Transport} & \textbf{Dining} & \textbf{Products} & \textbf{Tourism} & \textbf{\shortstack{Health\\care}} & \textbf{Safety} & \textbf{\shortstack{Social\\Media}} & \textbf{\shortstack{Publi-\\cations}} & \textbf{Finance} & \textbf{\shortstack{Public\\Services}} \\
\midrule
\multicolumn{11}{l}{\textbf{Closed-weight models}} \\
GPT-5.6 Luna & 51.99 & 62.06 & 53.85 & 53.89 & 58.47 & 67.32 & 63.22 & 61.58 & 56.54 & 62.79 \\
Claude Sonnet 5 & 62.26 & 69.55 & 67.30 & 69.31 & 80.39 & 81.80 & 65.21 & 73.34 & 76.83 & 78.43 \\
Muse Spark 1.3 & 65.40 & 70.50 & 74.25 & 74.07 & 78.49 & \cellcolor[HTML]{EAF1FB}85.75 & 78.11 & 80.21 & 75.27 & 69.65 \\
Qwen3.8 Max & 64.05 & 68.54 & 72.73 & 75.86 & 79.96 & 78.34 & 78.09 & 79.46 & 72.52 & 72.46 \\
Gemini 3.8 Flash & 71.65 & 72.82 & 75.59 & 75.70 & \cellcolor[HTML]{EAF1FB}81.69 & 72.47 & 74.12 & 77.51 & 78.87 & 78.03 \\
Doubao Seed 2.1 Pro & 69.15 & 74.16 & \cellcolor[HTML]{EAF1FB}78.65 & \cellcolor[HTML]{EAF1FB}76.98 & 78.44 & 80.66 & 78.23 & \cellcolor[HTML]{EAF1FB}80.73 & \cellcolor[HTML]{EAF1FB}83.07 & 72.27 \\
GPT-6 Astra & \cellcolor[HTML]{EAF1FB}73.89 & \cellcolor[HTML]{EAF1FB}76.20 & 78.04 & 74.98 & 79.65 & 83.63 & \cellcolor[HTML]{EAF1FB}82.08 & 79.94 & 76.00 & \cellcolor[HTML]{EAF1FB}78.46 \\
\midrule
\multicolumn{11}{l}{\textbf{Open-weight models}} \\
Gemma-4 E4B & 15.37 & 11.23 & 16.26 & 26.66 & 23.25 & 28.65 & 21.81 & 17.57 & 15.12 & 17.33 \\
GLM-4.1V 9B & 30.23 & 23.98 & 28.37 & 34.54 & 30.43 & 26.29 & 30.63 & 31.94 & 33.35 & 31.58 \\
GLM-5.3 Flash & 49.53 & 56.36 & 50.78 & 52.47 & 53.52 & 64.01 & 48.78 & 63.54 & 68.43 & 54.90 \\
DeepSeek Flash & 51.27 & \cellcolor[HTML]{F0EBFA}63.52 & \cellcolor[HTML]{F0EBFA}57.78 & \cellcolor[HTML]{F0EBFA}65.47 & 69.03 & 64.83 & 64.23 & \cellcolor[HTML]{F0EBFA}71.32 & \cellcolor[HTML]{F0EBFA}71.42 & \cellcolor[HTML]{F0EBFA}68.39 \\
Qwen3.8 27B & \cellcolor[HTML]{F0EBFA}55.67 & 52.85 & 55.25 & 63.10 & \cellcolor[HTML]{F0EBFA}71.90 & \cellcolor[HTML]{F0EBFA}75.10 & \cellcolor[HTML]{F0EBFA}65.27 & 65.60 & 63.58 & 61.58 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l*{10}{r}@{}}
\toprule
\textbf{Model} & \textbf{Transport} & \textbf{Dining} & \textbf{Products} & \textbf{Tourism} & \textbf{\shortstack{Health\\care}} & \textbf{Safety} & \textbf{\shortstack{Social\\Media}} & \textbf{\shortstack{Publi-\\cations}} & \textbf{Finance} & \textbf{\shortstack{Public\\Services}} \\
\midrule
\multicolumn{11}{l}{\textbf{Closed-weight models}} \\
GPT-5.6 Luna & 46.92 & 59.29 & 54.80 & 54.31 & 58.69 & 55.42 & 60.78 & 57.96 & 60.71 & 66.01 \\
Claude Sonnet 5 & 58.88 & 66.76 & 72.90 & 69.90 & 70.98 & 66.78 & 61.28 & 72.60 & \cellcolor[HTML]{EAF1FB}80.59 & 80.16 \\
Muse Spark 1.3 & 60.23 & 67.23 & 75.64 & 70.51 & 74.10 & 69.53 & 73.77 & 75.58 & 68.24 & 75.62 \\
Qwen3.8 Max & 66.11 & 70.08 & 73.15 & 74.48 & 74.00 & 77.90 & 72.67 & 73.70 & 76.11 & 76.02 \\
Gemini 3.8 Flash & 63.00 & \cellcolor[HTML]{EAF1FB}74.57 & 77.07 & 77.90 & \cellcolor[HTML]{EAF1FB}77.34 & 71.88 & 75.14 & 75.22 & 79.38 & \cellcolor[HTML]{EAF1FB}84.81 \\
Doubao Seed 2.1 Pro & 62.92 & 68.57 & \cellcolor[HTML]{EAF1FB}79.72 & 75.75 & 73.41 & \cellcolor[HTML]{EAF1FB}82.25 & 77.49 & 79.02 & 78.32 & 77.59 \\
GPT-6 Astra & \cellcolor[HTML]{EAF1FB}70.37 & 72.07 & 73.18 & \cellcolor[HTML]{EAF1FB}81.09 & 74.55 & 80.53 & \cellcolor[HTML]{EAF1FB}82.73 & \cellcolor[HTML]{EAF1FB}80.04 & 73.57 & 79.12 \\
\midrule
\multicolumn{11}{l}{\textbf{Open-weight models}} \\
Gemma-4 E4B & 23.10 & 13.73 & 15.56 & 20.37 & 24.36 & 26.76 & 22.64 & 17.04 & 12.97 & 29.74 \\
GLM-4.1V 9B & 36.23 & 18.76 & 30.18 & 30.58 & 34.43 & 34.35 & 32.17 & 32.51 & 40.11 & 39.34 \\
GLM-5.3 Flash & 53.50 & 49.12 & 58.11 & 51.26 & 64.23 & 56.27 & 57.59 & 59.21 & 62.87 & 65.96 \\
DeepSeek Flash & 52.03 & \cellcolor[HTML]{F0EBFA}55.84 & 57.20 & 64.37 & \cellcolor[HTML]{F0EBFA}69.35 & \cellcolor[HTML]{F0EBFA}69.40 & 56.08 & 66.13 & \cellcolor[HTML]{F0EBFA}66.32 & \cellcolor[HTML]{F0EBFA}69.47 \\
Qwen3.8 27B & \cellcolor[HTML]{F0EBFA}54.04 & 51.29 & \cellcolor[HTML]{F0EBFA}65.68 & \cellcolor[HTML]{F0EBFA}64.39 & 68.96 & 65.19 & \cellcolor[HTML]{F0EBFA}61.91 & \cellcolor[HTML]{F0EBFA}70.21 & 59.21 & 66.77 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l*{10}{r}@{}}
\toprule
\textbf{Model} & \textbf{Transport} & \textbf{Dining} & \textbf{Products} & \textbf{Tourism} & \textbf{\shortstack{Health\\care}} & \textbf{Safety} & \textbf{\shortstack{Social\\Media}} & \textbf{\shortstack{Publi-\\cations}} & \textbf{Finance} & \textbf{\shortstack{Public\\Services}} \\
\midrule
\multicolumn{11}{l}{\textbf{Closed-weight models}} \\
GPT-5.6 Luna & 56.10 & 54.62 & 50.34 & 51.26 & 65.73 & 52.69 & 61.21 & 60.52 & 54.21 & 68.22 \\
Claude Sonnet 5 & 60.27 & 66.03 & 64.22 & 66.57 & 69.34 & 76.75 & 68.29 & 72.37 & 81.99 & 77.89 \\
Muse Spark 1.3 & 65.38 & 69.98 & 72.79 & 69.38 & 74.58 & 80.39 & 73.83 & \cellcolor[HTML]{EAF1FB}80.25 & 73.88 & 76.19 \\
Qwen3.8 Max & 67.17 & 68.66 & \cellcolor[HTML]{EAF1FB}77.26 & 72.23 & 72.29 & 79.99 & 75.04 & 76.98 & 73.49 & 78.32 \\
Gemini 3.8 Flash & 66.86 & \cellcolor[HTML]{EAF1FB}75.20 & 73.29 & 72.01 & \cellcolor[HTML]{EAF1FB}78.35 & 80.04 & 73.47 & 74.07 & 79.48 & 79.66 \\
Doubao Seed 2.1 Pro & 70.89 & 70.96 & 73.85 & 74.63 & 75.68 & 74.98 & 75.91 & 77.02 & 74.02 & \cellcolor[HTML]{EAF1FB}84.20 \\
GPT-6 Astra & \cellcolor[HTML]{EAF1FB}77.06 & 71.90 & 73.21 & \cellcolor[HTML]{EAF1FB}78.36 & 77.13 & \cellcolor[HTML]{EAF1FB}85.81 & \cellcolor[HTML]{EAF1FB}82.91 & 79.70 & \cellcolor[HTML]{EAF1FB}84.35 & 78.52 \\
\midrule
\multicolumn{11}{l}{\textbf{Open-weight models}} \\
Gemma-4 E4B & 21.97 & 17.76 & 17.92 & 17.19 & 26.03 & 29.34 & 27.06 & 17.41 & 11.47 & 24.95 \\
GLM-4.1V 9B & 33.33 & 24.05 & 25.50 & 32.16 & 37.09 & 29.28 & 31.87 & 36.57 & 42.77 & 38.13 \\
GLM-5.3 Flash & 53.03 & 51.91 & 54.27 & 51.06 & 59.52 & 63.94 & 57.07 & 58.66 & 60.80 & 56.39 \\
DeepSeek Flash & 52.81 & \cellcolor[HTML]{F0EBFA}60.22 & 55.20 & \cellcolor[HTML]{F0EBFA}64.92 & 67.69 & 60.63 & \cellcolor[HTML]{F0EBFA}66.50 & 64.00 & 66.36 & \cellcolor[HTML]{F0EBFA}72.37 \\
Qwen3.8 27B & \cellcolor[HTML]{F0EBFA}54.57 & 49.45 & \cellcolor[HTML]{F0EBFA}61.46 & 60.74 & \cellcolor[HTML]{F0EBFA}69.71 & \cellcolor[HTML]{F0EBFA}67.20 & 57.95 & \cellcolor[HTML]{F0EBFA}65.40 & \cellcolor[HTML]{F0EBFA}72.86 & 70.42 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l*{10}{r}@{}}
\toprule
\textbf{Model} & \textbf{Transport} & \textbf{Dining} & \textbf{Products} & \textbf{Tourism} & \textbf{\shortstack{Health\\care}} & \textbf{Safety} & \textbf{\shortstack{Social\\Media}} & \textbf{\shortstack{Publi-\\cations}} & \textbf{Finance} & \textbf{\shortstack{Public\\Services}} \\
\midrule
\multicolumn{11}{l}{\textbf{Closed-weight models}} \\
GPT-5.6 Luna & 50.71 & 62.74 & 46.81 & 53.15 & 58.91 & 60.68 & 58.64 & 56.77 & 55.56 & 61.20 \\
Claude Sonnet 5 & 64.53 & 74.04 & 64.49 & 67.63 & 76.33 & 74.34 & 66.20 & 64.84 & 77.63 & 76.93 \\
Muse Spark 1.3 & 61.45 & 73.92 & 69.17 & 73.87 & 77.84 & 78.52 & 72.06 & 73.72 & 73.87 & 75.56 \\
Qwen3.8 Max & 69.23 & 72.73 & 69.81 & 73.29 & 79.27 & 80.97 & 75.17 & 72.23 & 80.17 & 76.89 \\
Gemini 3.8 Flash & \cellcolor[HTML]{EAF1FB}74.79 & \cellcolor[HTML]{EAF1FB}79.27 & 71.94 & 78.02 & \cellcolor[HTML]{EAF1FB}81.11 & 68.26 & 70.79 & 75.56 & 81.31 & 79.50 \\
Doubao Seed 2.1 Pro & 65.72 & 74.12 & 71.99 & \cellcolor[HTML]{EAF1FB}79.02 & 80.51 & 80.76 & 78.80 & \cellcolor[HTML]{EAF1FB}78.39 & 78.05 & 70.22 \\
GPT-6 Astra & 71.39 & 76.76 & \cellcolor[HTML]{EAF1FB}73.82 & 78.81 & 71.84 & \cellcolor[HTML]{EAF1FB}85.53 & \cellcolor[HTML]{EAF1FB}83.78 & 77.62 & \cellcolor[HTML]{EAF1FB}84.82 & \cellcolor[HTML]{EAF1FB}81.48 \\
\midrule
\multicolumn{11}{l}{\textbf{Open-weight models}} \\
Gemma-4 E4B & 18.53 & 10.62 & 13.04 & 22.41 & 30.02 & 28.65 & 24.57 & 20.19 & 13.03 & 30.20 \\
GLM-4.1V 9B & 34.72 & 28.77 & 26.23 & 34.04 & 39.05 & 31.59 & 29.72 & 32.52 & 36.20 & 29.42 \\
GLM-5.3 Flash & 51.13 & \cellcolor[HTML]{F0EBFA}60.43 & 47.36 & 53.92 & 64.51 & 58.28 & 53.77 & 59.93 & 68.71 & 59.27 \\
DeepSeek Flash & 54.34 & 50.48 & 55.85 & \cellcolor[HTML]{F0EBFA}63.13 & \cellcolor[HTML]{F0EBFA}68.19 & \cellcolor[HTML]{F0EBFA}74.25 & 60.05 & 61.23 & 62.26 & 67.13 \\
Qwen3.8 27B & \cellcolor[HTML]{F0EBFA}54.83 & 58.91 & \cellcolor[HTML]{F0EBFA}58.97 & 55.35 & 66.41 & 56.48 & \cellcolor[HTML]{F0EBFA}62.89 & \cellcolor[HTML]{F0EBFA}62.87 & \cellcolor[HTML]{F0EBFA}72.64 & \cellcolor[HTML]{F0EBFA}73.91 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l*{10}{r}@{}}
\toprule
\textbf{Model} & \textbf{Transport} & \textbf{Dining} & \textbf{Products} & \textbf{Tourism} & \textbf{\shortstack{Health\\care}} & \textbf{Safety} & \textbf{\shortstack{Social\\Media}} & \textbf{\shortstack{Publi-\\cations}} & \textbf{Finance} & \textbf{\shortstack{Public\\Services}} \\
\midrule
\multicolumn{11}{l}{\textbf{Closed-weight models}} \\
GPT-5.6 Luna & 51.15 & 52.68 & 56.30 & 56.37 & 53.11 & 65.54 & 58.94 & 58.35 & 63.38 & 66.80 \\
Claude Sonnet 5 & 66.45 & 69.15 & 67.83 & 74.95 & 74.13 & 80.47 & 66.09 & 70.73 & 79.89 & 79.18 \\
Muse Spark 1.3 & 67.49 & 73.43 & 72.80 & 71.16 & 80.29 & 83.58 & 74.11 & 76.06 & 71.88 & 76.86 \\
Qwen3.8 Max & 69.62 & 69.15 & 71.37 & 74.12 & 72.68 & 83.46 & 73.94 & 69.47 & 82.89 & 76.20 \\
Gemini 3.8 Flash & 68.04 & 70.85 & 76.88 & 73.64 & \cellcolor[HTML]{EAF1FB}81.73 & 83.18 & 73.64 & 74.75 & 79.56 & 75.38 \\
Doubao Seed 2.1 Pro & 69.86 & \cellcolor[HTML]{EAF1FB}74.51 & 79.50 & \cellcolor[HTML]{EAF1FB}79.79 & 72.10 & 84.19 & \cellcolor[HTML]{EAF1FB}80.80 & 73.95 & \cellcolor[HTML]{EAF1FB}83.20 & \cellcolor[HTML]{EAF1FB}79.55 \\
GPT-6 Astra & \cellcolor[HTML]{EAF1FB}71.94 & 72.25 & \cellcolor[HTML]{EAF1FB}81.16 & 78.87 & 77.22 & \cellcolor[HTML]{EAF1FB}85.20 & 79.51 & \cellcolor[HTML]{EAF1FB}79.43 & 82.69 & 74.70 \\
\midrule
\multicolumn{11}{l}{\textbf{Open-weight models}} \\
Gemma-4 E4B & 22.60 & 13.17 & 16.95 & 28.60 & 20.72 & 38.94 & 27.11 & 16.06 & 20.56 & 32.11 \\
GLM-4.1V 9B & 31.62 & 24.86 & 30.27 & 32.40 & 33.71 & 28.21 & 38.38 & 32.50 & 36.21 & 37.66 \\
GLM-5.3 Flash & 52.81 & 56.84 & 55.55 & 53.77 & 67.16 & \cellcolor[HTML]{F0EBFA}67.90 & 55.33 & 59.91 & 61.22 & 55.34 \\
DeepSeek Flash & 54.87 & \cellcolor[HTML]{F0EBFA}63.34 & 57.95 & \cellcolor[HTML]{F0EBFA}71.50 & 70.30 & 63.77 & \cellcolor[HTML]{F0EBFA}62.39 & 60.56 & \cellcolor[HTML]{F0EBFA}76.45 & \cellcolor[HTML]{F0EBFA}67.17 \\
Qwen3.8 27B & \cellcolor[HTML]{F0EBFA}56.96 & 52.55 & \cellcolor[HTML]{F0EBFA}66.71 & 67.51 & \cellcolor[HTML]{F0EBFA}71.41 & 67.19 & 57.97 & \cellcolor[HTML]{F0EBFA}64.83 & 64.21 & 66.12 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l*{10}{r}@{}}
\toprule
\textbf{Model} & \textbf{Transport} & \textbf{Dining} & \textbf{Products} & \textbf{Tourism} & \textbf{\shortstack{Health\\care}} & \textbf{Safety} & \textbf{\shortstack{Social\\Media}} & \textbf{\shortstack{Publi-\\cations}} & \textbf{Finance} & \textbf{\shortstack{Public\\Services}} \\
\midrule
\multicolumn{11}{l}{\textbf{Closed-weight models}} \\
GPT-5.6 Luna & 51.28 & 48.55 & 46.54 & 58.18 & 63.60 & 60.88 & 58.51 & 57.93 & 54.90 & 61.65 \\
Claude Sonnet 5 & 65.55 & 72.13 & 59.53 & 70.83 & 76.28 & 75.98 & 66.52 & 71.48 & 77.16 & 73.35 \\
Muse Spark 1.3 & 60.98 & 69.00 & 70.18 & 67.79 & 77.37 & 75.48 & 70.90 & 75.89 & 71.66 & 60.01 \\
Qwen3.8 Max & 65.61 & 69.48 & 73.88 & 72.35 & 75.04 & \cellcolor[HTML]{EAF1FB}83.35 & 71.26 & 72.71 & 79.08 & 75.27 \\
Gemini 3.8 Flash & 71.03 & \cellcolor[HTML]{EAF1FB}72.99 & 76.13 & \cellcolor[HTML]{EAF1FB}77.58 & 80.03 & 75.98 & 70.48 & 70.00 & 76.38 & 74.80 \\
Doubao Seed 2.1 Pro & 66.40 & 72.93 & 74.26 & 72.14 & 80.26 & 82.98 & 74.85 & 77.48 & \cellcolor[HTML]{EAF1FB}83.75 & 71.99 \\
GPT-6 Astra & \cellcolor[HTML]{EAF1FB}72.13 & 71.75 & \cellcolor[HTML]{EAF1FB}77.18 & 72.03 & \cellcolor[HTML]{EAF1FB}83.85 & 73.49 & \cellcolor[HTML]{EAF1FB}80.36 & \cellcolor[HTML]{EAF1FB}80.33 & 75.24 & \cellcolor[HTML]{EAF1FB}79.11 \\
\midrule
\multicolumn{11}{l}{\textbf{Open-weight models}} \\
Gemma-4 E4B & 18.13 & 14.26 & 15.28 & 21.08 & 27.61 & 23.16 & 20.62 & 18.53 & 16.83 & 29.25 \\
GLM-4.1V 9B & 33.56 & 21.09 & 28.13 & 22.94 & 30.85 & 41.89 & 32.08 & 29.93 & 33.24 & 37.67 \\
GLM-5.3 Flash & 51.52 & 54.90 & 46.44 & 50.84 & 55.47 & 58.95 & 53.07 & 63.48 & 61.04 & 54.70 \\
DeepSeek Flash & 49.89 & \cellcolor[HTML]{F0EBFA}60.78 & 53.48 & \cellcolor[HTML]{F0EBFA}61.76 & \cellcolor[HTML]{F0EBFA}72.35 & 68.05 & \cellcolor[HTML]{F0EBFA}63.81 & 61.47 & \cellcolor[HTML]{F0EBFA}67.13 & 61.35 \\
Qwen3.8 27B & \cellcolor[HTML]{F0EBFA}53.01 & 55.04 & \cellcolor[HTML]{F0EBFA}60.00 & 61.22 & 68.38 & \cellcolor[HTML]{F0EBFA}71.82 & 59.25 & \cellcolor[HTML]{F0EBFA}65.85 & 52.15 & \cellcolor[HTML]{F0EBFA}67.48 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l*{10}{r}@{}}
\toprule
\textbf{Model} & \textbf{Transport} & \textbf{Dining} & \textbf{Products} & \textbf{Tourism} & \textbf{\shortstack{Health\\care}} & \textbf{Safety} & \textbf{\shortstack{Social\\Media}} & \textbf{\shortstack{Publi-\\cations}} & \textbf{Finance} & \textbf{\shortstack{Public\\Services}} \\
\midrule
\multicolumn{11}{l}{\textbf{Closed-weight models}} \\
GPT-5.6 Luna & 54.00 & 64.66 & 56.22 & 53.17 & 65.77 & 50.64 & 54.25 & 56.66 & 61.39 & 57.18 \\
Claude Sonnet 5 & 66.51 & 75.33 & 62.60 & 66.91 & 70.62 & 73.48 & 65.38 & 68.36 & 74.60 & 76.38 \\
Muse Spark 1.3 & 67.39 & 79.13 & 75.69 & 69.49 & 75.55 & 77.22 & 73.60 & 74.56 & 71.93 & 71.77 \\
Qwen3.8 Max & 66.97 & 76.50 & 68.87 & 71.68 & 72.79 & 76.09 & 72.64 & 68.61 & 67.48 & 75.23 \\
Gemini 3.8 Flash & 72.07 & 81.57 & 71.01 & \cellcolor[HTML]{EAF1FB}75.71 & 71.89 & 71.52 & 67.38 & 76.17 & 79.43 & 80.05 \\
Doubao Seed 2.1 Pro & 70.85 & 74.02 & 74.27 & 66.59 & \cellcolor[HTML]{EAF1FB}76.80 & \cellcolor[HTML]{EAF1FB}84.43 & 74.60 & 76.93 & \cellcolor[HTML]{EAF1FB}82.08 & 77.35 \\
GPT-6 Astra & \cellcolor[HTML]{EAF1FB}75.20 & \cellcolor[HTML]{EAF1FB}81.75 & \cellcolor[HTML]{EAF1FB}75.95 & 72.38 & 71.39 & 77.50 & \cellcolor[HTML]{EAF1FB}82.91 & \cellcolor[HTML]{EAF1FB}80.02 & 78.43 & \cellcolor[HTML]{EAF1FB}82.59 \\
\midrule
\multicolumn{11}{l}{\textbf{Open-weight models}} \\
Gemma-4 E4B & 18.77 & 10.58 & 15.23 & 23.71 & 24.17 & 28.32 & 22.15 & 17.36 & 18.35 & 30.99 \\
GLM-4.1V 9B & 32.28 & 29.31 & 20.02 & 28.46 & 39.55 & 34.86 & 32.75 & 36.71 & 44.52 & 38.19 \\
GLM-5.3 Flash & 51.38 & 48.75 & 51.28 & 51.31 & 57.13 & 56.27 & 53.81 & 59.66 & \cellcolor[HTML]{F0EBFA}66.21 & 63.65 \\
DeepSeek Flash & 51.69 & \cellcolor[HTML]{F0EBFA}67.19 & 54.57 & \cellcolor[HTML]{F0EBFA}57.90 & 63.82 & \cellcolor[HTML]{F0EBFA}61.00 & 61.12 & \cellcolor[HTML]{F0EBFA}69.73 & 64.64 & 63.86 \\
Qwen3.8 27B & \cellcolor[HTML]{F0EBFA}56.29 & 58.65 & \cellcolor[HTML]{F0EBFA}61.86 & 57.66 & \cellcolor[HTML]{F0EBFA}66.37 & 60.73 & \cellcolor[HTML]{F0EBFA}61.44 & 69.39 & 64.97 & \cellcolor[HTML]{F0EBFA}69.28 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l*{10}{r}@{}}
\toprule
\textbf{Model} & \textbf{Transport} & \textbf{Dining} & \textbf{Products} & \textbf{Tourism} & \textbf{\shortstack{Health\\care}} & \textbf{Safety} & \textbf{\shortstack{Social\\Media}} & \textbf{\shortstack{Publi-\\cations}} & \textbf{Finance} & \textbf{\shortstack{Public\\Services}} \\
\midrule
\multicolumn{11}{l}{\textbf{Closed-weight models}} \\
GPT-5.6 Luna & 54.57 & 61.43 & 52.45 & 48.44 & 65.02 & 76.85 & 59.35 & 61.19 & 48.24 & 65.06 \\
Claude Sonnet 5 & 69.07 & 72.55 & 67.34 & 72.84 & 72.40 & 83.04 & 64.93 & 68.21 & 78.38 & 78.51 \\
Muse Spark 1.3 & 72.48 & 72.49 & 72.37 & 72.93 & 78.86 & 82.16 & 75.75 & 77.95 & 67.31 & 78.90 \\
Qwen3.8 Max & 68.21 & 68.37 & 72.60 & 72.42 & 76.56 & 92.32 & 77.98 & 75.57 & 76.09 & 78.96 \\
Gemini 3.8 Flash & 73.16 & \cellcolor[HTML]{EAF1FB}76.83 & \cellcolor[HTML]{EAF1FB}76.66 & 74.05 & 78.47 & 88.45 & 71.77 & 72.39 & 75.95 & 77.14 \\
Doubao Seed 2.1 Pro & 71.15 & 71.28 & 75.76 & 70.34 & 72.86 & 87.31 & 79.69 & 75.19 & 76.90 & 80.45 \\
GPT-6 Astra & \cellcolor[HTML]{EAF1FB}78.12 & 76.76 & 74.36 & \cellcolor[HTML]{EAF1FB}80.14 & \cellcolor[HTML]{EAF1FB}80.61 & \cellcolor[HTML]{EAF1FB}94.38 & \cellcolor[HTML]{EAF1FB}81.88 & \cellcolor[HTML]{EAF1FB}78.39 & \cellcolor[HTML]{EAF1FB}80.25 & \cellcolor[HTML]{EAF1FB}82.59 \\
\midrule
\multicolumn{11}{l}{\textbf{Open-weight models}} \\
Gemma-4 E4B & 22.93 & 15.32 & 15.95 & 21.64 & 29.92 & 24.45 & 26.70 & 15.93 & 17.53 & 28.42 \\
GLM-4.1V 9B & 29.43 & 23.06 & 23.51 & 28.57 & 39.91 & 23.60 & 27.16 & 29.60 & 42.77 & 28.27 \\
GLM-5.3 Flash & 59.14 & \cellcolor[HTML]{F0EBFA}62.16 & 51.28 & 52.19 & 61.10 & 59.16 & 55.61 & 60.96 & \cellcolor[HTML]{F0EBFA}69.01 & 62.64 \\
DeepSeek Flash & 56.15 & 61.64 & 57.88 & \cellcolor[HTML]{F0EBFA}62.38 & \cellcolor[HTML]{F0EBFA}69.86 & \cellcolor[HTML]{F0EBFA}80.47 & 59.70 & 66.98 & 65.99 & 60.11 \\
Qwen3.8 27B & \cellcolor[HTML]{F0EBFA}59.90 & 55.92 & \cellcolor[HTML]{F0EBFA}59.45 & 61.33 & 64.88 & 71.96 & \cellcolor[HTML]{F0EBFA}63.37 & \cellcolor[HTML]{F0EBFA}68.88 & 65.54 & \cellcolor[HTML]{F0EBFA}65.75 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l*{10}{r}@{}}
\toprule
\textbf{Model} & \textbf{Transport} & \textbf{Dining} & \textbf{Products} & \textbf{Tourism} & \textbf{\shortstack{Health\\care}} & \textbf{Safety} & \textbf{\shortstack{Social\\Media}} & \textbf{\shortstack{Publi-\\cations}} & \textbf{Finance} & \textbf{\shortstack{Public\\Services}} \\
\midrule
\multicolumn{11}{l}{\textbf{Closed-weight models}} \\
GPT-5.6 Luna & 50.20 & 61.95 & 53.10 & 58.97 & 65.55 & 58.42 & 55.05 & 59.78 & 61.44 & 65.03 \\
Claude Sonnet 5 & 62.29 & 67.75 & 70.08 & 72.00 & 75.56 & 75.34 & 63.80 & 68.95 & 76.96 & 77.02 \\
Muse Spark 1.3 & 61.18 & 65.10 & 70.86 & 73.91 & 76.56 & 67.28 & 76.05 & 80.02 & 67.75 & 75.86 \\
Qwen3.8 Max & 63.48 & 71.16 & 74.45 & 74.67 & 73.70 & 77.44 & 70.45 & 74.02 & 72.91 & 74.00 \\
Gemini 3.8 Flash & \cellcolor[HTML]{EAF1FB}69.92 & \cellcolor[HTML]{EAF1FB}74.67 & 77.94 & 76.62 & \cellcolor[HTML]{EAF1FB}78.13 & 76.79 & 67.29 & 76.75 & \cellcolor[HTML]{EAF1FB}77.25 & 81.77 \\
Doubao Seed 2.1 Pro & 64.37 & 68.39 & 76.73 & 75.78 & 75.98 & 82.34 & 77.70 & 80.39 & 71.77 & \cellcolor[HTML]{EAF1FB}83.48 \\
GPT-6 Astra & 67.55 & 74.47 & \cellcolor[HTML]{EAF1FB}78.94 & \cellcolor[HTML]{EAF1FB}80.54 & 76.67 & \cellcolor[HTML]{EAF1FB}86.73 & \cellcolor[HTML]{EAF1FB}81.87 & \cellcolor[HTML]{EAF1FB}80.56 & 75.95 & 79.55 \\
\midrule
\multicolumn{11}{l}{\textbf{Open-weight models}} \\
Gemma-4 E4B & 21.27 & 12.68 & 22.15 & 27.20 & 24.97 & 28.74 & 26.54 & 17.68 & 21.26 & 29.70 \\
GLM-4.1V 9B & 30.40 & 23.90 & 28.83 & 29.98 & 31.27 & 29.52 & 34.62 & 29.50 & 38.26 & 33.27 \\
GLM-5.3 Flash & 55.18 & 47.12 & 53.88 & 52.87 & 62.71 & 60.29 & 54.62 & 59.18 & 57.38 & 61.86 \\
DeepSeek Flash & 50.38 & \cellcolor[HTML]{F0EBFA}57.45 & 59.80 & 59.60 & 67.25 & \cellcolor[HTML]{F0EBFA}65.71 & \cellcolor[HTML]{F0EBFA}65.95 & \cellcolor[HTML]{F0EBFA}67.45 & \cellcolor[HTML]{F0EBFA}64.02 & 70.98 \\
Qwen3.8 27B & \cellcolor[HTML]{F0EBFA}57.03 & 46.10 & \cellcolor[HTML]{F0EBFA}65.59 & \cellcolor[HTML]{F0EBFA}62.83 & \cellcolor[HTML]{F0EBFA}69.36 & 64.19 & 64.58 & 67.27 & 63.91 & \cellcolor[HTML]{F0EBFA}71.93 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l*{10}{r}@{}}
\toprule
\textbf{Model} & \textbf{Transport} & \textbf{Dining} & \textbf{Products} & \textbf{Tourism} & \textbf{\shortstack{Health\\care}} & \textbf{Safety} & \textbf{\shortstack{Social\\Media}} & \textbf{\shortstack{Publi-\\cations}} & \textbf{Finance} & \textbf{\shortstack{Public\\Services}} \\
\midrule
\multicolumn{11}{l}{\textbf{Closed-weight models}} \\
GPT-5.6 Luna & 51.21 & 73.24 & 51.26 & 52.13 & 70.45 & 61.59 & 57.03 & 59.64 & 67.70 & 65.06 \\
Claude Sonnet 5 & 68.08 & 73.69 & 66.45 & 71.08 & 76.03 & 78.30 & 69.83 & 73.02 & 80.82 & 77.61 \\
Muse Spark 1.3 & 64.72 & 78.90 & 71.04 & 74.03 & 80.35 & 82.11 & 74.53 & 75.04 & 66.87 & 74.00 \\
Qwen3.8 Max & 66.87 & 75.71 & 75.40 & 72.61 & \cellcolor[HTML]{EAF1FB}84.72 & \cellcolor[HTML]{EAF1FB}83.99 & 75.63 & 74.11 & 80.56 & 80.01 \\
Gemini 3.8 Flash & 65.56 & \cellcolor[HTML]{EAF1FB}81.84 & 74.21 & 74.04 & 80.90 & 78.35 & 77.55 & 79.70 & 79.03 & 79.59 \\
Doubao Seed 2.1 Pro & 69.96 & 70.72 & 73.95 & \cellcolor[HTML]{EAF1FB}75.88 & 80.06 & 81.69 & 76.39 & 77.54 & \cellcolor[HTML]{EAF1FB}84.63 & \cellcolor[HTML]{EAF1FB}80.82 \\
GPT-6 Astra & \cellcolor[HTML]{EAF1FB}78.42 & 74.37 & \cellcolor[HTML]{EAF1FB}77.75 & 72.83 & 74.21 & 74.41 & \cellcolor[HTML]{EAF1FB}81.65 & \cellcolor[HTML]{EAF1FB}81.35 & 77.28 & 79.76 \\
\midrule
\multicolumn{11}{l}{\textbf{Open-weight models}} \\
Gemma-4 E4B & 20.04 & 13.21 & 22.92 & 24.79 & 32.34 & 27.96 & 21.71 & 16.89 & 18.31 & 31.75 \\
GLM-4.1V 9B & 26.05 & 29.15 & 28.37 & 23.25 & 39.87 & 31.16 & 28.40 & 34.74 & 44.18 & 32.45 \\
GLM-5.3 Flash & 54.57 & 56.31 & 48.95 & 54.70 & 69.11 & 66.88 & 55.07 & 54.88 & \cellcolor[HTML]{F0EBFA}71.10 & 62.01 \\
DeepSeek Flash & 50.39 & \cellcolor[HTML]{F0EBFA}67.99 & 53.68 & 58.46 & \cellcolor[HTML]{F0EBFA}72.85 & 71.20 & \cellcolor[HTML]{F0EBFA}60.90 & 66.56 & 64.78 & 68.39 \\
Qwen3.8 27B & \cellcolor[HTML]{F0EBFA}62.23 & 56.78 & \cellcolor[HTML]{F0EBFA}60.73 & \cellcolor[HTML]{F0EBFA}61.22 & 68.35 & \cellcolor[HTML]{F0EBFA}73.59 & 59.07 & \cellcolor[HTML]{F0EBFA}66.69 & 62.95 & \cellcolor[HTML]{F0EBFA}70.63 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l*{10}{r}@{}}
\toprule
\textbf{Model} & \textbf{Transport} & \textbf{Dining} & \textbf{Products} & \textbf{Tourism} & \textbf{\shortstack{Health\\care}} & \textbf{Safety} & \textbf{\shortstack{Social\\Media}} & \textbf{\shortstack{Publi-\\cations}} & \textbf{Finance} & \textbf{\shortstack{Public\\Services}} \\
\midrule
\multicolumn{11}{l}{\textbf{Closed-weight models}} \\
GPT-5.6 Luna & 53.32 & 56.50 & 53.91 & 50.16 & 65.23 & 63.77 & 63.54 & 55.64 & 56.24 & 56.42 \\
Claude Sonnet 5 & 66.51 & 67.63 & 68.32 & 69.65 & 80.13 & 78.09 & 69.57 & 70.40 & 81.15 & 74.65 \\
Muse Spark 1.3 & 61.23 & 65.25 & 64.92 & 67.27 & 77.24 & 76.28 & 70.10 & 72.68 & 67.62 & 69.99 \\
Qwen3.8 Max & 67.54 & 68.42 & 72.56 & 70.14 & \cellcolor[HTML]{EAF1FB}81.52 & 82.58 & 77.54 & 78.94 & 74.66 & 73.99 \\
Gemini 3.8 Flash & \cellcolor[HTML]{EAF1FB}70.57 & 69.75 & 79.60 & 74.73 & 79.57 & \cellcolor[HTML]{EAF1FB}85.75 & 74.64 & 75.48 & 77.65 & 71.80 \\
Doubao Seed 2.1 Pro & 66.51 & 71.26 & \cellcolor[HTML]{EAF1FB}79.84 & 60.89 & 79.44 & 82.35 & 80.11 & 77.40 & \cellcolor[HTML]{EAF1FB}83.32 & \cellcolor[HTML]{EAF1FB}81.96 \\
GPT-6 Astra & 70.30 & \cellcolor[HTML]{EAF1FB}75.54 & 73.60 & \cellcolor[HTML]{EAF1FB}75.66 & 78.15 & 84.47 & \cellcolor[HTML]{EAF1FB}80.98 & \cellcolor[HTML]{EAF1FB}79.10 & 76.64 & 80.14 \\
\midrule
\multicolumn{11}{l}{\textbf{Open-weight models}} \\
Gemma-4 E4B & 21.13 & 12.80 & 15.82 & 29.09 & 24.70 & 29.51 & 22.61 & 18.63 & 17.47 & 33.41 \\
GLM-4.1V 9B & 29.63 & 22.81 & 24.04 & 32.90 & 28.95 & 27.47 & 26.33 & 27.06 & 38.81 & 34.07 \\
GLM-5.3 Flash & 48.38 & 49.17 & 48.91 & 50.76 & 57.52 & 53.50 & 54.48 & 64.93 & 54.55 & 60.77 \\
DeepSeek Flash & 47.81 & \cellcolor[HTML]{F0EBFA}60.00 & 49.48 & 58.09 & 73.39 & 70.17 & \cellcolor[HTML]{F0EBFA}65.72 & 66.45 & \cellcolor[HTML]{F0EBFA}71.35 & 68.06 \\
Qwen3.8 27B & \cellcolor[HTML]{F0EBFA}58.39 & 50.04 & \cellcolor[HTML]{F0EBFA}53.91 & \cellcolor[HTML]{F0EBFA}62.85 & \cellcolor[HTML]{F0EBFA}74.10 & \cellcolor[HTML]{F0EBFA}72.80 & 61.79 & \cellcolor[HTML]{F0EBFA}67.44 & 65.86 & \cellcolor[HTML]{F0EBFA}70.18 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l*{10}{r}@{}}
\toprule
\textbf{Model} & \textbf{Transport} & \textbf{Dining} & \textbf{Products} & \textbf{Tourism} & \textbf{\shortstack{Health\\care}} & \textbf{Safety} & \textbf{\shortstack{Social\\Media}} & \textbf{\shortstack{Publi-\\cations}} & \textbf{Finance} & \textbf{\shortstack{Public\\Services}} \\
\midrule
\multicolumn{11}{l}{\textbf{Closed-weight models}} \\
GPT-5.6 Luna & 54.88 & 57.79 & 56.77 & 51.38 & 58.78 & 61.18 & 59.48 & 60.75 & 53.89 & 65.41 \\
Claude Sonnet 5 & 60.93 & 67.96 & 69.45 & 68.12 & 72.99 & 86.11 & 67.28 & 70.69 & 77.26 & 82.91 \\
Muse Spark 1.3 & 62.91 & 65.77 & 71.11 & 64.69 & 75.48 & 77.11 & 74.43 & 74.60 & 75.42 & 77.68 \\
Qwen3.8 Max & 61.38 & 68.84 & 74.70 & 71.06 & 75.61 & 82.84 & 73.93 & 76.62 & 72.80 & 79.36 \\
Gemini 3.8 Flash & \cellcolor[HTML]{EAF1FB}71.06 & 73.62 & 76.99 & 75.04 & \cellcolor[HTML]{EAF1FB}77.44 & 81.45 & 73.82 & 73.36 & 79.85 & 80.45 \\
Doubao Seed 2.1 Pro & 70.43 & 68.28 & \cellcolor[HTML]{EAF1FB}80.52 & 72.60 & 74.85 & \cellcolor[HTML]{EAF1FB}86.13 & 80.84 & 78.71 & 77.19 & \cellcolor[HTML]{EAF1FB}84.49 \\
GPT-6 Astra & 70.11 & \cellcolor[HTML]{EAF1FB}79.42 & 73.59 & \cellcolor[HTML]{EAF1FB}76.04 & 71.69 & 85.85 & \cellcolor[HTML]{EAF1FB}84.52 & \cellcolor[HTML]{EAF1FB}79.95 & \cellcolor[HTML]{EAF1FB}84.53 & 77.58 \\
\midrule
\multicolumn{11}{l}{\textbf{Open-weight models}} \\
Gemma-4 E4B & 25.44 & 11.18 & 20.23 & 26.31 & 25.93 & 24.70 & 21.55 & 16.67 & 17.27 & 37.91 \\
GLM-4.1V 9B & 26.24 & 29.77 & 27.83 & 31.59 & 39.12 & 34.52 & 27.16 & 30.72 & 34.76 & 44.78 \\
GLM-5.3 Flash & 50.13 & 49.90 & 52.17 & 56.52 & \cellcolor[HTML]{F0EBFA}65.51 & 66.59 & 59.25 & 59.52 & 65.63 & 63.91 \\
DeepSeek Flash & \cellcolor[HTML]{F0EBFA}54.03 & \cellcolor[HTML]{F0EBFA}61.88 & 60.99 & 62.02 & 64.46 & \cellcolor[HTML]{F0EBFA}73.64 & 61.86 & \cellcolor[HTML]{F0EBFA}68.61 & \cellcolor[HTML]{F0EBFA}70.03 & 67.87 \\
Qwen3.8 27B & 51.33 & 56.30 & \cellcolor[HTML]{F0EBFA}61.73 & \cellcolor[HTML]{F0EBFA}65.83 & 61.93 & 66.30 & \cellcolor[HTML]{F0EBFA}68.20 & 68.35 & 65.34 & \cellcolor[HTML]{F0EBFA}75.08 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l*{10}{r}@{}}
\toprule
\textbf{Model} & \textbf{Transport} & \textbf{Dining} & \textbf{Products} & \textbf{Tourism} & \textbf{\shortstack{Health\\care}} & \textbf{Safety} & \textbf{\shortstack{Social\\Media}} & \textbf{\shortstack{Publi-\\cations}} & \textbf{Finance} & \textbf{\shortstack{Public\\Services}} \\
\midrule
\multicolumn{11}{l}{\textbf{Closed-weight models}} \\
GPT-5.6 Luna & 50.62 & 55.95 & 57.08 & 51.68 & 66.99 & 61.70 & 58.62 & 61.54 & 58.84 & 68.56 \\
Claude Sonnet 5 & 63.65 & 70.97 & 69.23 & 72.50 & 75.55 & 84.77 & 67.02 & 75.66 & 76.18 & 75.81 \\
Muse Spark 1.3 & 63.24 & 73.03 & 72.51 & 74.59 & \cellcolor[HTML]{EAF1FB}80.24 & 85.12 & 75.10 & 78.42 & 76.73 & 74.38 \\
Qwen3.8 Max & 64.33 & 73.02 & 75.20 & 73.47 & 77.18 & 79.43 & 73.70 & 79.68 & 77.69 & 72.90 \\
Gemini 3.8 Flash & 67.49 & \cellcolor[HTML]{EAF1FB}76.53 & 81.04 & \cellcolor[HTML]{EAF1FB}79.00 & 73.27 & 78.63 & 72.70 & 76.95 & 80.42 & 81.25 \\
Doubao Seed 2.1 Pro & 65.26 & 74.15 & 79.38 & 74.67 & 77.33 & 84.48 & 78.92 & 74.76 & \cellcolor[HTML]{EAF1FB}81.37 & 75.64 \\
GPT-6 Astra & \cellcolor[HTML]{EAF1FB}75.47 & 75.33 & \cellcolor[HTML]{EAF1FB}81.85 & 73.25 & 71.42 & \cellcolor[HTML]{EAF1FB}88.28 & \cellcolor[HTML]{EAF1FB}82.70 & \cellcolor[HTML]{EAF1FB}81.09 & 79.87 & \cellcolor[HTML]{EAF1FB}83.71 \\
\midrule
\multicolumn{11}{l}{\textbf{Open-weight models}} \\
Gemma-4 E4B & 19.91 & 9.79 & 15.63 & 21.09 & 20.49 & 32.33 & 18.92 & 18.81 & 12.88 & 26.71 \\
GLM-4.1V 9B & 31.04 & 25.85 & 29.25 & 39.02 & 33.79 & 40.23 & 37.78 & 31.80 & 27.31 & 36.45 \\
GLM-5.3 Flash & 50.08 & 58.49 & 56.90 & 44.81 & 62.85 & 59.20 & 55.84 & 59.39 & 64.79 & 66.51 \\
DeepSeek Flash & 53.05 & \cellcolor[HTML]{F0EBFA}61.92 & \cellcolor[HTML]{F0EBFA}64.50 & \cellcolor[HTML]{F0EBFA}64.72 & \cellcolor[HTML]{F0EBFA}70.57 & \cellcolor[HTML]{F0EBFA}64.41 & \cellcolor[HTML]{F0EBFA}65.18 & 66.06 & \cellcolor[HTML]{F0EBFA}72.56 & 69.45 \\
Qwen3.8 27B & \cellcolor[HTML]{F0EBFA}57.57 & 56.22 & 60.58 & 59.34 & 61.93 & 62.31 & 64.16 & \cellcolor[HTML]{F0EBFA}68.30 & 64.22 & \cellcolor[HTML]{F0EBFA}69.82 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l*{10}{r}@{}}
\toprule
\textbf{Model} & \textbf{Transport} & \textbf{Dining} & \textbf{Products} & \textbf{Tourism} & \textbf{\shortstack{Health\\care}} & \textbf{Safety} & \textbf{\shortstack{Social\\Media}} & \textbf{\shortstack{Publi-\\cations}} & \textbf{Finance} & \textbf{\shortstack{Public\\Services}} \\
\midrule
\multicolumn{11}{l}{\textbf{Closed-weight models}} \\
GPT-5.6 Luna & 50.59 & 70.51 & 52.63 & 54.33 & 66.52 & 61.41 & 60.13 & 58.03 & 69.43 & 70.26 \\
Claude Sonnet 5 & 61.33 & 77.74 & 65.57 & 72.09 & 76.00 & 76.31 & 67.75 & 70.54 & 81.41 & 76.22 \\
Muse Spark 1.3 & 64.52 & 76.66 & 73.66 & 70.98 & 73.69 & 73.14 & 75.25 & 79.23 & 76.07 & 78.77 \\
Qwen3.8 Max & 70.83 & 78.18 & 77.24 & 68.66 & 76.21 & 81.53 & 72.65 & 75.52 & 74.95 & 76.47 \\
Gemini 3.8 Flash & 68.80 & 79.58 & 72.17 & 73.15 & \cellcolor[HTML]{EAF1FB}78.15 & 77.95 & 70.25 & 75.27 & 81.22 & 79.73 \\
Doubao Seed 2.1 Pro & 69.77 & \cellcolor[HTML]{EAF1FB}82.71 & \cellcolor[HTML]{EAF1FB}78.97 & 71.61 & 76.81 & 84.70 & 77.82 & \cellcolor[HTML]{EAF1FB}85.57 & \cellcolor[HTML]{EAF1FB}83.71 & \cellcolor[HTML]{EAF1FB}80.59 \\
GPT-6 Astra & \cellcolor[HTML]{EAF1FB}76.19 & 77.65 & 76.81 & \cellcolor[HTML]{EAF1FB}77.15 & 69.84 & \cellcolor[HTML]{EAF1FB}86.74 & \cellcolor[HTML]{EAF1FB}80.62 & 80.15 & 73.41 & 79.54 \\
\midrule
\multicolumn{11}{l}{\textbf{Open-weight models}} \\
Gemma-4 E4B & 19.04 & 18.23 & 16.11 & 23.83 & 22.56 & 24.25 & 25.66 & 17.44 & 14.87 & 33.10 \\
GLM-4.1V 9B & 27.98 & 19.36 & 20.42 & 23.08 & 31.56 & 30.55 & 31.59 & 34.17 & 44.18 & 36.56 \\
GLM-5.3 Flash & \cellcolor[HTML]{F0EBFA}56.97 & 56.30 & 59.41 & 50.89 & 61.86 & 52.84 & 52.52 & 62.28 & 64.52 & 66.49 \\
DeepSeek Flash & 50.02 & \cellcolor[HTML]{F0EBFA}67.52 & 60.65 & 57.14 & \cellcolor[HTML]{F0EBFA}77.06 & \cellcolor[HTML]{F0EBFA}73.49 & 59.38 & 66.89 & 65.85 & \cellcolor[HTML]{F0EBFA}70.53 \\
Qwen3.8 27B & 54.36 & 59.20 & \cellcolor[HTML]{F0EBFA}66.47 & \cellcolor[HTML]{F0EBFA}58.01 & 67.66 & 59.66 & \cellcolor[HTML]{F0EBFA}63.87 & \cellcolor[HTML]{F0EBFA}69.43 & \cellcolor[HTML]{F0EBFA}66.64 & 68.43 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l*{10}{r}@{}}
\toprule
\textbf{Model} & \textbf{Transport} & \textbf{Dining} & \textbf{Products} & \textbf{Tourism} & \textbf{\shortstack{Health\\care}} & \textbf{Safety} & \textbf{\shortstack{Social\\Media}} & \textbf{\shortstack{Publi-\\cations}} & \textbf{Finance} & \textbf{\shortstack{Public\\Services}} \\
\midrule
\multicolumn{11}{l}{\textbf{Closed-weight models}} \\
GPT-5.6 Luna & 49.07 & 63.30 & 54.12 & 60.05 & 72.39 & 65.82 & 55.80 & 61.39 & 54.78 & 65.79 \\
Claude Sonnet 5 & 62.91 & 73.90 & 63.77 & 73.05 & 70.51 & 78.62 & 72.10 & 75.49 & 73.38 & 79.31 \\
Muse Spark 1.3 & 60.96 & 76.87 & 72.31 & 77.09 & 77.91 & 81.77 & 68.83 & 82.72 & 59.65 & 68.85 \\
Qwen3.8 Max & 66.41 & \cellcolor[HTML]{EAF1FB}79.03 & 75.59 & 74.55 & 76.20 & 81.52 & 74.41 & 77.18 & 72.32 & 74.67 \\
Gemini 3.8 Flash & 72.05 & 78.47 & 78.14 & \cellcolor[HTML]{EAF1FB}78.01 & 81.75 & 81.13 & 76.46 & 81.03 & 76.41 & 74.14 \\
Doubao Seed 2.1 Pro & 68.39 & 73.32 & \cellcolor[HTML]{EAF1FB}79.24 & 77.37 & 80.63 & \cellcolor[HTML]{EAF1FB}85.46 & 77.34 & 77.64 & \cellcolor[HTML]{EAF1FB}78.65 & \cellcolor[HTML]{EAF1FB}82.75 \\
GPT-6 Astra & \cellcolor[HTML]{EAF1FB}76.86 & 77.98 & 75.93 & 76.91 & \cellcolor[HTML]{EAF1FB}82.14 & 80.85 & \cellcolor[HTML]{EAF1FB}78.40 & \cellcolor[HTML]{EAF1FB}86.09 & 70.17 & 78.40 \\
\midrule
\multicolumn{11}{l}{\textbf{Open-weight models}} \\
Gemma-4 E4B & 20.06 & 13.49 & 20.28 & 25.18 & 18.76 & 28.69 & 20.89 & 18.16 & 15.50 & 31.95 \\
GLM-4.1V 9B & 25.48 & 32.76 & 28.72 & 30.49 & 36.25 & 36.99 & 31.80 & 32.19 & 49.08 & 36.89 \\
GLM-5.3 Flash & 48.15 & 62.74 & 53.37 & 51.17 & 62.80 & 63.78 & 52.58 & 59.12 & 56.72 & 58.27 \\
DeepSeek Flash & 52.42 & \cellcolor[HTML]{F0EBFA}72.53 & \cellcolor[HTML]{F0EBFA}58.23 & 65.20 & \cellcolor[HTML]{F0EBFA}70.52 & \cellcolor[HTML]{F0EBFA}73.25 & \cellcolor[HTML]{F0EBFA}63.81 & \cellcolor[HTML]{F0EBFA}67.03 & \cellcolor[HTML]{F0EBFA}76.19 & 64.12 \\
Qwen3.8 27B & \cellcolor[HTML]{F0EBFA}54.54 & 52.60 & 54.74 & \cellcolor[HTML]{F0EBFA}68.34 & 69.84 & 68.79 & 56.20 & 62.29 & 67.35 & \cellcolor[HTML]{F0EBFA}64.41 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l*{10}{r}@{}}
\toprule
\textbf{Model} & \textbf{Transport} & \textbf{Dining} & \textbf{Products} & \textbf{Tourism} & \textbf{\shortstack{Health\\care}} & \textbf{Safety} & \textbf{\shortstack{Social\\Media}} & \textbf{\shortstack{Publi-\\cations}} & \textbf{Finance} & \textbf{\shortstack{Public\\Services}} \\
\midrule
\multicolumn{11}{l}{\textbf{Closed-weight models}} \\
GPT-5.6 Luna & 52.15 & 62.03 & 61.15 & 56.58 & 57.41 & 62.59 & 57.82 & 65.83 & 58.81 & 70.12 \\
Claude Sonnet 5 & 66.79 & 71.19 & 69.95 & 74.08 & 74.48 & 72.47 & 68.37 & 78.04 & 77.44 & 85.33 \\
Muse Spark 1.3 & 70.52 & 67.92 & 64.14 & 71.20 & 72.62 & 76.14 & 75.32 & 76.01 & 79.36 & 78.47 \\
Qwen3.8 Max & 71.47 & 72.91 & 74.82 & 76.61 & \cellcolor[HTML]{EAF1FB}79.04 & 77.72 & 73.31 & 75.71 & 82.70 & 76.22 \\
Gemini 3.8 Flash & 71.52 & 75.70 & 68.60 & 71.74 & 78.74 & 84.33 & 71.16 & 79.70 & 74.76 & 78.48 \\
Doubao Seed 2.1 Pro & 66.60 & 69.20 & 72.65 & 73.22 & 74.96 & 82.42 & 72.78 & 79.78 & 75.34 & \cellcolor[HTML]{EAF1FB}87.81 \\
GPT-6 Astra & \cellcolor[HTML]{EAF1FB}74.31 & \cellcolor[HTML]{EAF1FB}76.28 & \cellcolor[HTML]{EAF1FB}79.45 & \cellcolor[HTML]{EAF1FB}79.51 & 77.90 & \cellcolor[HTML]{EAF1FB}85.65 & \cellcolor[HTML]{EAF1FB}78.55 & \cellcolor[HTML]{EAF1FB}79.87 & \cellcolor[HTML]{EAF1FB}84.20 & 76.14 \\
\midrule
\multicolumn{11}{l}{\textbf{Open-weight models}} \\
Gemma-4 E4B & 21.40 & 12.88 & 17.79 & 25.37 & 25.94 & 27.72 & 23.82 & 17.81 & 15.19 & 33.69 \\
GLM-4.1V 9B & 32.67 & 31.07 & 26.54 & 34.39 & 41.69 & 35.68 & 30.93 & 30.92 & 44.75 & 29.66 \\
GLM-5.3 Flash & 51.29 & 64.17 & 51.55 & 58.10 & 68.82 & 62.89 & 56.31 & 64.52 & 69.02 & 63.72 \\
DeepSeek Flash & 54.39 & \cellcolor[HTML]{F0EBFA}66.93 & \cellcolor[HTML]{F0EBFA}60.97 & \cellcolor[HTML]{F0EBFA}64.13 & 66.64 & \cellcolor[HTML]{F0EBFA}80.84 & 57.85 & \cellcolor[HTML]{F0EBFA}68.64 & \cellcolor[HTML]{F0EBFA}77.19 & 71.06 \\
Qwen3.8 27B & \cellcolor[HTML]{F0EBFA}57.46 & 65.41 & 60.09 & 64.05 & \cellcolor[HTML]{F0EBFA}76.53 & 71.59 & \cellcolor[HTML]{F0EBFA}63.76 & 68.21 & 68.94 & \cellcolor[HTML]{F0EBFA}76.86 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l*{10}{r}@{}}
\toprule
\textbf{Model} & \textbf{Transport} & \textbf{Dining} & \textbf{Products} & \textbf{Tourism} & \textbf{\shortstack{Health\\care}} & \textbf{Safety} & \textbf{\shortstack{Social\\Media}} & \textbf{\shortstack{Publi-\\cations}} & \textbf{Finance} & \textbf{\shortstack{Public\\Services}} \\
\midrule
\multicolumn{11}{l}{\textbf{Closed-weight models}} \\
GPT-5.6 Luna & 54.15 & 73.71 & 64.82 & 66.25 & 67.65 & 67.15 & 67.63 & 65.10 & 63.20 & 70.33 \\
Claude Sonnet 5 & 71.29 & 74.75 & 75.34 & 72.94 & 80.63 & 79.49 & 73.41 & 76.86 & 83.64 & \cellcolor[HTML]{EAF1FB}86.43 \\
Muse Spark 1.3 & 68.34 & 80.47 & 80.05 & 78.21 & 79.96 & 79.83 & 82.45 & 80.02 & 76.65 & 83.20 \\
Qwen3.8 Max & 67.95 & 60.17 & 62.74 & 64.68 & 68.66 & 71.01 & 76.46 & 69.94 & 74.66 & 71.80 \\
Gemini 3.8 Flash & 71.61 & 74.54 & 81.12 & \cellcolor[HTML]{EAF1FB}80.50 & 84.25 & \cellcolor[HTML]{EAF1FB}85.57 & 79.48 & 78.53 & 82.72 & 84.25 \\
Doubao Seed 2.1 Pro & 70.56 & 73.40 & \cellcolor[HTML]{EAF1FB}83.31 & 73.77 & 82.54 & 80.25 & 81.61 & \cellcolor[HTML]{EAF1FB}83.71 & 81.60 & 82.63 \\
GPT-6 Astra & \cellcolor[HTML]{EAF1FB}81.33 & \cellcolor[HTML]{EAF1FB}80.51 & 80.60 & 79.76 & \cellcolor[HTML]{EAF1FB}84.52 & 81.51 & \cellcolor[HTML]{EAF1FB}84.54 & 82.27 & \cellcolor[HTML]{EAF1FB}85.79 & 81.15 \\
\midrule
\multicolumn{11}{l}{\textbf{Open-weight models}} \\
Gemma-4 E4B & 19.01 & 12.08 & 21.97 & 25.44 & 16.06 & 33.80 & 26.39 & 27.42 & 14.55 & 40.08 \\
GLM-4.1V 9B & 32.13 & 28.05 & 32.32 & 33.68 & 35.03 & 35.05 & 31.55 & 36.59 & 42.52 & 42.20 \\
GLM-5.3 Flash & 54.24 & 60.58 & \cellcolor[HTML]{F0EBFA}70.30 & 60.91 & 67.60 & 52.93 & 64.07 & 67.89 & 63.98 & 66.03 \\
DeepSeek Flash & 62.51 & \cellcolor[HTML]{F0EBFA}70.46 & 70.14 & 63.31 & \cellcolor[HTML]{F0EBFA}75.15 & \cellcolor[HTML]{F0EBFA}74.97 & \cellcolor[HTML]{F0EBFA}71.19 & \cellcolor[HTML]{F0EBFA}74.37 & 71.29 & \cellcolor[HTML]{F0EBFA}77.93 \\
Qwen3.8 27B & \cellcolor[HTML]{F0EBFA}63.05 & 70.11 & 63.98 & \cellcolor[HTML]{F0EBFA}63.98 & 59.59 & 70.00 & 69.61 & 68.11 & \cellcolor[HTML]{F0EBFA}75.92 & 69.36 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l*{10}{r}@{}}
\toprule
\textbf{Model} & \textbf{Transport} & \textbf{Dining} & \textbf{Products} & \textbf{Tourism} & \textbf{\shortstack{Health\\care}} & \textbf{Safety} & \textbf{\shortstack{Social\\Media}} & \textbf{\shortstack{Publi-\\cations}} & \textbf{Finance} & \textbf{\shortstack{Public\\Services}} \\
\midrule
\multicolumn{11}{l}{\textbf{Closed-weight models}} \\
GPT-5.6 Luna & 52.03 & 56.75 & 63.56 & 50.12 & 56.46 & 63.22 & 61.72 & 61.54 & 72.64 & 71.60 \\
Claude Sonnet 5 & 66.55 & 68.81 & 70.45 & 73.12 & 65.33 & 80.62 & 68.11 & 72.11 & 78.66 & 79.09 \\
Muse Spark 1.3 & 61.69 & 67.80 & 70.92 & 74.39 & 76.71 & 76.59 & 73.17 & 79.17 & 78.89 & 78.18 \\
Qwen3.8 Max & 64.33 & 67.85 & 75.37 & 72.98 & 73.78 & 84.80 & 73.88 & 80.17 & 76.18 & 75.33 \\
Gemini 3.8 Flash & 69.62 & \cellcolor[HTML]{EAF1FB}75.62 & 77.33 & 75.53 & \cellcolor[HTML]{EAF1FB}79.46 & 83.78 & 77.94 & 78.91 & 80.37 & 77.32 \\
Doubao Seed 2.1 Pro & 71.36 & 72.96 & 76.05 & 76.29 & 74.24 & 81.09 & 77.52 & 80.74 & \cellcolor[HTML]{EAF1FB}83.09 & 80.06 \\
GPT-6 Astra & \cellcolor[HTML]{EAF1FB}74.32 & 71.92 & \cellcolor[HTML]{EAF1FB}79.38 & \cellcolor[HTML]{EAF1FB}76.98 & 77.25 & \cellcolor[HTML]{EAF1FB}86.20 & \cellcolor[HTML]{EAF1FB}82.92 & \cellcolor[HTML]{EAF1FB}81.63 & 80.50 & \cellcolor[HTML]{EAF1FB}81.52 \\
\midrule
\multicolumn{11}{l}{\textbf{Open-weight models}} \\
Gemma-4 E4B & 21.66 & 16.83 & 25.78 & 25.27 & 21.73 & 39.33 & 31.71 & 21.07 & 20.37 & 34.60 \\
GLM-4.1V 9B & 28.14 & 23.65 & 33.03 & 34.15 & 39.86 & 35.14 & 35.42 & 35.81 & 30.63 & 33.41 \\
GLM-5.3 Flash & 54.69 & 50.90 & \cellcolor[HTML]{F0EBFA}63.05 & 59.40 & 65.85 & 68.43 & 61.80 & 63.75 & 61.85 & 63.46 \\
DeepSeek Flash & 52.90 & \cellcolor[HTML]{F0EBFA}63.68 & 61.64 & 65.77 & 68.92 & \cellcolor[HTML]{F0EBFA}76.05 & \cellcolor[HTML]{F0EBFA}67.17 & 71.04 & \cellcolor[HTML]{F0EBFA}76.16 & \cellcolor[HTML]{F0EBFA}74.88 \\
Qwen3.8 27B & \cellcolor[HTML]{F0EBFA}54.71 & 49.58 & 62.32 & \cellcolor[HTML]{F0EBFA}68.42 & \cellcolor[HTML]{F0EBFA}70.96 & 75.20 & 66.78 & \cellcolor[HTML]{F0EBFA}71.48 & 67.05 & 72.49 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l*{10}{r}@{}}
\toprule
\textbf{Model} & \textbf{Transport} & \textbf{Dining} & \textbf{Products} & \textbf{Tourism} & \textbf{\shortstack{Health\\care}} & \textbf{Safety} & \textbf{\shortstack{Social\\Media}} & \textbf{\shortstack{Publi-\\cations}} & \textbf{Finance} & \textbf{\shortstack{Public\\Services}} \\
\midrule
\multicolumn{11}{l}{\textbf{Closed-weight models}} \\
GPT-5.6 Luna & 55.09 & 71.89 & 52.86 & 53.73 & 69.54 & 57.69 & 64.59 & 60.96 & 59.78 & 58.80 \\
Claude Sonnet 5 & 67.25 & 76.49 & 69.70 & 69.54 & 75.52 & 77.56 & 69.45 & 73.16 & 73.53 & 73.76 \\
Muse Spark 1.3 & 69.30 & 74.77 & 71.80 & 69.89 & 76.75 & 75.52 & 71.80 & 78.12 & 77.71 & 72.08 \\
Qwen3.8 Max & 68.85 & 75.25 & \cellcolor[HTML]{EAF1FB}80.05 & 71.42 & 78.23 & \cellcolor[HTML]{EAF1FB}82.11 & 73.18 & \cellcolor[HTML]{EAF1FB}81.40 & \cellcolor[HTML]{EAF1FB}84.17 & 77.47 \\
Gemini 3.8 Flash & 69.92 & 73.14 & 72.34 & 75.80 & 79.13 & 80.72 & 71.46 & 76.64 & 78.01 & 74.87 \\
Doubao Seed 2.1 Pro & 71.22 & 77.18 & 72.03 & 71.43 & 77.49 & 79.89 & 70.85 & 76.92 & 79.13 & 75.94 \\
GPT-6 Astra & \cellcolor[HTML]{EAF1FB}75.73 & \cellcolor[HTML]{EAF1FB}80.16 & 77.29 & \cellcolor[HTML]{EAF1FB}78.20 & \cellcolor[HTML]{EAF1FB}83.76 & 81.14 & \cellcolor[HTML]{EAF1FB}79.89 & 80.73 & 83.92 & \cellcolor[HTML]{EAF1FB}83.54 \\
\midrule
\multicolumn{11}{l}{\textbf{Open-weight models}} \\
Gemma-4 E4B & 22.71 & 12.23 & 14.17 & 24.57 & 34.00 & 26.66 & 23.28 & 17.97 & 15.56 & 36.23 \\
GLM-4.1V 9B & 28.62 & 24.96 & 22.17 & 25.41 & 36.01 & 31.78 & 36.17 & 33.08 & 44.13 & 34.45 \\
GLM-5.3 Flash & 54.00 & 54.61 & \cellcolor[HTML]{F0EBFA}60.94 & 50.14 & 62.85 & 60.34 & 53.73 & 55.82 & 70.77 & 56.78 \\
DeepSeek Flash & 55.14 & \cellcolor[HTML]{F0EBFA}61.49 & 56.55 & 52.99 & 69.95 & 63.16 & 62.83 & 65.92 & \cellcolor[HTML]{F0EBFA}72.90 & 67.28 \\
Qwen3.8 27B & \cellcolor[HTML]{F0EBFA}61.53 & 59.12 & 57.43 & \cellcolor[HTML]{F0EBFA}61.75 & \cellcolor[HTML]{F0EBFA}72.30 & \cellcolor[HTML]{F0EBFA}65.97 & \cellcolor[HTML]{F0EBFA}64.86 & \cellcolor[HTML]{F0EBFA}69.47 & 72.73 & \cellcolor[HTML]{F0EBFA}69.03 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l*{10}{r}@{}}
\toprule
\textbf{Model} & \textbf{Transport} & \textbf{Dining} & \textbf{Products} & \textbf{Tourism} & \textbf{\shortstack{Health\\care}} & \textbf{Safety} & \textbf{\shortstack{Social\\Media}} & \textbf{\shortstack{Publi-\\cations}} & \textbf{Finance} & \textbf{\shortstack{Public\\Services}} \\
\midrule
\multicolumn{11}{l}{\textbf{Closed-weight models}} \\
GPT-5.6 Luna & 52.59 & 60.55 & 53.10 & 53.14 & 62.94 & 60.83 & 57.85 & 57.44 & 49.98 & 66.25 \\
Claude Sonnet 5 & 66.30 & \cellcolor[HTML]{EAF1FB}77.85 & 67.88 & 70.04 & 74.13 & 83.75 & 67.74 & 72.53 & 71.24 & 80.76 \\
Muse Spark 1.3 & 62.99 & 71.06 & 73.24 & 72.31 & 72.03 & 76.10 & 71.67 & 78.63 & 65.54 & 75.46 \\
Qwen3.8 Max & 67.83 & 70.18 & 73.07 & 70.33 & 72.88 & \cellcolor[HTML]{EAF1FB}84.41 & 75.60 & 76.92 & 67.01 & 77.25 \\
Gemini 3.8 Flash & 70.37 & 77.34 & 77.53 & \cellcolor[HTML]{EAF1FB}78.38 & 74.21 & 81.42 & 67.57 & 80.98 & 77.32 & 80.40 \\
Doubao Seed 2.1 Pro & 65.67 & 72.51 & 75.30 & 75.59 & \cellcolor[HTML]{EAF1FB}79.24 & 79.91 & 71.96 & 79.31 & \cellcolor[HTML]{EAF1FB}79.09 & \cellcolor[HTML]{EAF1FB}84.45 \\
GPT-6 Astra & \cellcolor[HTML]{EAF1FB}73.50 & 73.18 & \cellcolor[HTML]{EAF1FB}77.86 & 74.31 & 73.44 & 83.49 & \cellcolor[HTML]{EAF1FB}81.68 & \cellcolor[HTML]{EAF1FB}82.24 & 78.50 & 84.34 \\
\midrule
\multicolumn{11}{l}{\textbf{Open-weight models}} \\
Gemma-4 E4B & 28.38 & 13.82 & 13.96 & 19.11 & 28.97 & 27.96 & 23.97 & 16.30 & 16.11 & 31.43 \\
GLM-4.1V 9B & 34.32 & 29.53 & 27.93 & 27.13 & 37.02 & 32.12 & 30.87 & 33.80 & 40.38 & 29.10 \\
GLM-5.3 Flash & \cellcolor[HTML]{F0EBFA}59.85 & 56.55 & 53.38 & 58.92 & \cellcolor[HTML]{F0EBFA}64.08 & 56.26 & 55.17 & 60.25 & 63.88 & 66.85 \\
DeepSeek Flash & 54.46 & \cellcolor[HTML]{F0EBFA}60.98 & \cellcolor[HTML]{F0EBFA}63.41 & 62.54 & 61.83 & \cellcolor[HTML]{F0EBFA}66.17 & 60.66 & \cellcolor[HTML]{F0EBFA}68.55 & \cellcolor[HTML]{F0EBFA}71.94 & \cellcolor[HTML]{F0EBFA}73.98 \\
Qwen3.8 27B & 56.66 & 53.35 & 56.79 & \cellcolor[HTML]{F0EBFA}65.43 & 61.55 & 62.88 & \cellcolor[HTML]{F0EBFA}62.39 & 67.71 & 65.28 & 73.06 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l*{10}{r}@{}}
\toprule
\textbf{Model} & \textbf{Transport} & \textbf{Dining} & \textbf{Products} & \textbf{Tourism} & \textbf{\shortstack{Health\\care}} & \textbf{Safety} & \textbf{\shortstack{Social\\Media}} & \textbf{\shortstack{Publi-\\cations}} & \textbf{Finance} & \textbf{\shortstack{Public\\Services}} \\
\midrule
\multicolumn{11}{l}{\textbf{Closed-weight models}} \\
GPT-5.6 Luna & 49.37 & 56.22 & 53.68 & 58.68 & 67.49 & 60.49 & 55.79 & 58.46 & 58.75 & 58.38 \\
Claude Sonnet 5 & 65.09 & 71.39 & 57.18 & 70.30 & 69.78 & 73.55 & 67.91 & 68.84 & 75.54 & 78.87 \\
Muse Spark 1.3 & 63.50 & \cellcolor[HTML]{EAF1FB}74.83 & 67.63 & 72.17 & 75.90 & 76.83 & 73.36 & 76.09 & 75.93 & 76.73 \\
Qwen3.8 Max & 63.24 & 70.70 & 69.89 & 73.30 & 74.88 & 80.43 & 76.25 & 74.63 & 75.96 & 71.67 \\
Gemini 3.8 Flash & 64.06 & 72.17 & 73.37 & 76.63 & \cellcolor[HTML]{EAF1FB}77.34 & 75.43 & 70.11 & 74.29 & 74.91 & 76.04 \\
Doubao Seed 2.1 Pro & 67.95 & 73.33 & 72.59 & 76.56 & 75.79 & 79.47 & 80.20 & 78.18 & \cellcolor[HTML]{EAF1FB}80.03 & 74.63 \\
GPT-6 Astra & \cellcolor[HTML]{EAF1FB}73.17 & 72.67 & \cellcolor[HTML]{EAF1FB}77.82 & \cellcolor[HTML]{EAF1FB}81.37 & 73.45 & \cellcolor[HTML]{EAF1FB}84.39 & \cellcolor[HTML]{EAF1FB}82.15 & \cellcolor[HTML]{EAF1FB}81.18 & 79.26 & \cellcolor[HTML]{EAF1FB}79.57 \\
\midrule
\multicolumn{11}{l}{\textbf{Open-weight models}} \\
Gemma-4 E4B & 21.57 & 10.08 & 17.23 & 25.82 & 23.52 & 22.28 & 24.10 & 17.17 & 18.01 & 32.99 \\
GLM-4.1V 9B & 28.01 & 24.85 & 33.47 & 30.40 & 31.31 & 31.99 & 30.12 & 32.48 & 37.29 & 34.17 \\
GLM-5.3 Flash & 50.39 & 51.97 & 52.66 & 55.37 & 61.42 & 59.91 & 56.70 & 60.59 & 60.94 & 51.39 \\
DeepSeek Flash & 53.11 & \cellcolor[HTML]{F0EBFA}62.75 & 55.83 & \cellcolor[HTML]{F0EBFA}65.84 & \cellcolor[HTML]{F0EBFA}69.30 & 62.16 & 60.82 & 62.12 & 61.36 & 67.52 \\
Qwen3.8 27B & \cellcolor[HTML]{F0EBFA}55.26 & 49.59 & \cellcolor[HTML]{F0EBFA}59.00 & 64.81 & 66.65 & \cellcolor[HTML]{F0EBFA}64.35 & \cellcolor[HTML]{F0EBFA}63.37 & \cellcolor[HTML]{F0EBFA}67.06 & \cellcolor[HTML]{F0EBFA}62.29 & \cellcolor[HTML]{F0EBFA}69.81 \\
\bottomrule
\end{tabular*}

==> (inline-1) <==
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l*{22}{r}@{}}
\toprule
\textbf{Src$\backslash$Tgt} & \textbf{en} & \textbf{cs} & \textbf{de} & \textbf{nl} & \textbf{fr} & \textbf{it} & \textbf{es} & \textbf{pt} & \textbf{tr} & \textbf{id} & \textbf{ms} & \textbf{vi} & \textbf{ru} & \textbf{uk} & \textbf{ar} & \textbf{he} & \textbf{hi} & \textbf{my} & \textbf{th} & \textbf{ja} & \textbf{ko} & \textbf{zh} \\
\midrule
\textbf{en} & -- & 18.4 & 26.2 & 23.3 & 15.8 & 19.2 & 23.0 & 19.8 & 18.4 & 22.7 & 19.3 & 19.9 & 22.6 & 26.4 & 23.1 & 17.1 & 18.8 & 27.6 & 23.1 & 24.2 & 20.6 & 21.3 \\
\textbf{cs} & 22.3 & -- & 17.0 & 15.4 & 27.3 & 23.2 & 19.2 & 18.9 & 17.6 & 19.4 & 21.6 & 21.5 & 27.3 & 30.4 & 22.7 & 18.4 & 24.5 & 27.0 & 27.9 & 16.2 & 14.5 & 16.0 \\
\textbf{de} & 14.4 & 13.5 & -- & 19.0 & 17.1 & 19.7 & 17.1 & 16.3 & 15.2 & 21.7 & 15.8 & 15.7 & 22.7 & 16.6 & 16.9 & 20.3 & 18.6 & 17.6 & 27.2 & 17.4 & 13.5 & 16.4 \\
\textbf{nl} & 23.0 & 22.3 & 15.8 & -- & 20.0 & 16.8 & 11.1 & 16.3 & 21.5 & 19.3 & 16.3 & 9.7 & 20.1 & 11.2 & 12.2 & 22.5 & 18.1 & 22.7 & 26.5 & 16.5 & 15.5 & 18.2 \\
\textbf{fr} & 31.5 & 20.5 & 22.0 & 32.3 & -- & 28.3 & 25.6 & 22.1 & 30.9 & 26.2 & 26.9 & 30.5 & 26.4 & 26.5 & 20.9 & 23.5 & 28.5 & 28.5 & 32.0 & 23.4 & 23.7 & 24.8 \\
\textbf{it} & 19.2 & 16.2 & 16.6 & 20.1 & 20.9 & -- & 14.6 & 19.0 & 17.6 & 19.4 & 22.3 & 22.6 & 21.0 & 16.0 & 19.4 & 18.1 & 16.0 & 17.0 & 21.7 & 20.9 & 22.8 & 17.6 \\
\textbf{es} & 23.1 & 25.5 & 20.9 & 25.3 & 29.6 & 25.1 & -- & 23.0 & 18.0 & 22.2 & 22.1 & 19.6 & 19.0 & 21.4 & 27.6 & 28.4 & 18.3 & 26.3 & 25.5 & 18.6 & 23.5 & 21.0 \\
\textbf{pt} & 19.1 & 22.7 & 16.3 & 22.2 & 27.2 & 16.2 & 21.0 & -- & 18.7 & 22.4 & 21.1 & 15.9 & 15.1 & 15.5 & 19.4 & 23.3 & 26.9 & 25.5 & 21.3 & 19.0 & 21.0 & 19.8 \\
\textbf{tr} & 28.3 & 28.7 & 27.5 & 21.2 & 25.3 & 29.4 & 30.1 & 24.5 & -- & 32.3 & 27.8 & 31.0 & 31.2 & 30.7 & 30.4 & 27.4 & 24.5 & 34.5 & 31.3 & 26.9 & 26.7 & 31.5 \\
\textbf{id} & 24.1 & 24.0 & 25.1 & 24.4 & 26.0 & 27.2 & 29.1 & 30.6 & 30.2 & -- & 25.3 & 28.9 & 31.9 & 24.3 & 25.2 & 26.2 & 21.2 & 19.3 & 28.4 & 20.7 & 20.3 & 24.0 \\
\textbf{ms} & 19.7 & 24.8 & 25.1 & 22.5 & 21.1 & 21.3 & 18.8 & 22.5 & 30.8 & 24.6 & -- & 26.2 & 29.8 & 18.6 & 24.8 & 29.2 & 30.3 & 31.6 & 30.4 & 30.3 & 25.3 & 30.2 \\
\textbf{vi} & 18.8 & 15.9 & 17.9 & 20.3 & 15.4 & 18.1 & 16.4 & 19.6 & 18.3 & 21.1 & 18.9 & -- & 14.6 & 17.8 & 16.1 & 21.8 & 20.8 & 19.7 & 20.8 & 13.9 & 12.4 & 15.0 \\
\textbf{ru} & 13.8 & 15.4 & 15.2 & 17.6 & 19.0 & 15.3 & 14.7 & 18.7 & 20.0 & 24.8 & 21.9 & 23.9 & -- & 11.4 & 20.4 & 20.5 & 23.1 & 24.3 & 24.7 & 16.3 & 21.3 & 17.1 \\
\textbf{uk} & 24.9 & 15.9 & 21.8 & 20.0 & 16.1 & 27.9 & 18.7 & 19.6 & 22.4 & 24.0 & 27.0 & 23.4 & 20.6 & -- & 22.0 & 23.4 & 27.4 & 25.2 & 25.3 & 19.4 & 28.2 & 20.2 \\
\textbf{ar} & 20.7 & 22.3 & 20.5 & 26.5 & 19.7 & 24.3 & 22.3 & 22.0 & 24.9 & 24.5 & 19.4 & 16.1 & 22.0 & 16.8 & -- & 19.9 & 23.6 & 19.8 & 25.1 & 23.1 & 17.3 & 19.7 \\
\textbf{he} & 21.5 & 14.2 & 17.6 & 19.0 & 22.5 & 19.6 & 21.5 & 17.4 & 20.7 & 21.5 & 22.6 & 21.6 & 18.0 & 18.5 & 24.7 & -- & 18.2 & 24.0 & 22.5 & 22.2 & 17.0 & 16.4 \\
\textbf{hi} & 40.2 & 36.4 & 36.3 & 35.1 & 41.6 & 39.5 & 35.9 & 39.2 & 36.8 & 38.4 & 35.9 & 42.6 & 31.2 & 37.7 & 34.0 & 34.9 & -- & 36.3 & 42.1 & 39.4 & 33.2 & 29.1 \\
\textbf{my} & 8.6 & 9.6 & 7.2 & 8.0 & 6.0 & 8.0 & 3.7 & 9.0 & 7.5 & 9.0 & 11.7 & 8.5 & 7.6 & 6.6 & 10.2 & 8.7 & 12.3 & -- & 9.1 & 7.6 & 7.9 & 8.9 \\
\textbf{th} & 16.0 & 14.7 & 15.2 & 17.1 & 14.5 & 16.0 & 15.6 & 10.0 & 14.0 & 16.4 & 15.1 & 16.5 & 13.9 & 14.5 & 17.3 & 17.4 & 14.0 & 15.0 & -- & 15.7 & 19.2 & 17.4 \\
\textbf{ja} & 13.1 & 10.8 & 10.4 & 10.1 & 9.5 & 7.6 & 9.3 & 12.0 & 9.6 & 10.2 & 11.1 & 9.5 & 9.3 & 9.4 & 10.0 & 7.1 & 10.4 & 11.2 & 14.6 & -- & 11.0 & 9.9 \\
\textbf{ko} & 15.3 & 9.5 & 12.6 & 15.5 & 14.4 & 12.6 & 13.2 & 14.6 & 9.8 & 12.2 & 9.8 & 11.8 & 12.4 & 13.8 & 12.0 & 10.9 & 18.7 & 16.3 & 18.0 & 13.4 & -- & 14.4 \\
\textbf{zh} & 8.1 & 7.2 & 8.8 & 7.9 & 8.1 & 9.6 & 11.3 & 7.5 & 9.3 & 9.0 & 9.8 & 8.4 & 9.2 & 10.9 & 8.1 & 9.5 & 11.0 & 11.5 & 11.0 & 6.9 & 9.3 & -- \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l*{22}{r}@{}}
\toprule
\textbf{Src$\backslash$Tgt} & \textbf{en} & \textbf{cs} & \textbf{de} & \textbf{nl} & \textbf{fr} & \textbf{it} & \textbf{es} & \textbf{pt} & \textbf{tr} & \textbf{id} & \textbf{ms} & \textbf{vi} & \textbf{ru} & \textbf{uk} & \textbf{ar} & \textbf{he} & \textbf{hi} & \textbf{my} & \textbf{th} & \textbf{ja} & \textbf{ko} & \textbf{zh} \\
\midrule
\textbf{en} & -- & 40.7 & 34.2 & 38.2 & 35.5 & 41.0 & 35.8 & 31.5 & 37.2 & 31.3 & 33.0 & 32.1 & 36.7 & 40.4 & 30.3 & 36.9 & 37.5 & 30.5 & 35.1 & 35.9 & 42.9 & 33.6 \\
\textbf{cs} & 32.0 & -- & 30.5 & 29.9 & 33.1 & 30.1 & 28.4 & 37.7 & 30.3 & 21.6 & 32.0 & 27.3 & 36.4 & 40.2 & 36.3 & 37.2 & 38.5 & 40.3 & 38.1 & 26.1 & 26.6 & 38.7 \\
\textbf{de} & 35.8 & 33.6 & -- & 47.3 & 41.1 & 35.3 & 39.0 & 38.4 & 32.8 & 35.8 & 35.6 & 32.0 & 27.8 & 39.1 & 31.3 & 40.1 & 40.2 & 37.2 & 40.9 & 36.5 & 35.6 & 34.7 \\
\textbf{nl} & 58.4 & 54.0 & 48.6 & -- & 41.6 & 51.8 & 39.2 & 51.3 & 39.2 & 43.2 & 36.4 & 41.0 & 40.0 & 46.3 & 28.6 & 35.9 & 49.2 & 52.7 & 47.6 & 43.0 & 43.0 & 45.2 \\
\textbf{fr} & 44.0 & 36.9 & 43.4 & 43.1 & -- & 40.8 & 42.4 & 51.0 & 39.3 & 42.3 & 44.7 & 33.5 & 49.6 & 38.1 & 40.1 & 41.7 & 52.8 & 47.4 & 43.9 & 51.7 & 47.1 & 37.9 \\
\textbf{it} & 32.5 & 34.3 & 35.8 & 32.8 & 35.7 & -- & 38.9 & 41.2 & 31.8 & 37.1 & 34.6 & 36.7 & 34.5 & 28.1 & 32.3 & 33.7 & 30.2 & 36.3 & 36.3 & 33.5 & 34.0 & 35.1 \\
\textbf{es} & 42.2 & 43.9 & 37.5 & 43.3 & 38.6 & 41.5 & -- & 44.1 & 39.9 & 31.4 & 35.0 & 38.1 & 34.2 & 43.4 & 31.7 & 33.0 & 33.1 & 40.7 & 47.2 & 32.9 & 36.5 & 40.4 \\
\textbf{pt} & 40.8 & 42.9 & 35.4 & 38.4 & 43.2 & 29.3 & 33.7 & -- & 26.5 & 43.7 & 34.0 & 33.2 & 40.1 & 47.2 & 33.2 & 45.4 & 32.3 & 46.3 & 45.2 & 37.4 & 39.6 & 41.8 \\
\textbf{tr} & 39.2 & 31.9 & 42.2 & 39.7 & 39.1 & 45.4 & 31.9 & 37.0 & -- & 39.8 & 31.2 & 29.4 & 42.3 & 34.5 & 35.4 & 36.5 & 37.8 & 35.8 & 34.7 & 36.4 & 35.4 & 38.4 \\
\textbf{id} & 48.1 & 28.8 & 39.6 & 37.7 & 37.7 & 40.3 & 34.3 & 41.5 & 39.1 & -- & 48.7 & 30.5 & 37.3 & 34.4 & 35.0 & 34.9 & 46.9 & 45.8 & 33.4 & 30.6 & 34.4 & 33.3 \\
\textbf{ms} & 41.3 & 41.7 & 40.4 & 43.4 & 43.0 & 53.6 & 47.2 & 46.3 & 42.6 & 47.1 & -- & 38.4 & 42.4 & 39.8 & 32.8 & 47.8 & 46.6 & 48.3 & 39.3 & 49.2 & 41.2 & 45.3 \\
\textbf{vi} & 37.2 & 21.8 & 34.9 & 34.2 & 28.6 & 29.0 & 31.2 & 31.0 & 28.6 & 33.8 & 30.6 & -- & 28.9 & 34.3 & 20.3 & 31.0 & 28.8 & 30.8 & 26.0 & 29.6 & 20.0 & 30.0 \\
\textbf{ru} & 33.3 & 38.8 & 35.4 & 36.7 & 31.6 & 43.8 & 36.2 & 43.1 & 33.7 & 36.5 & 42.2 & 36.1 & -- & 43.3 & 38.5 & 30.2 & 43.4 & 38.9 & 46.0 & 39.7 & 38.4 & 36.6 \\
\textbf{uk} & 21.4 & 19.3 & 21.8 & 27.2 & 19.4 & 23.7 & 19.7 & 24.7 & 23.8 & 26.1 & 26.3 & 25.7 & 24.2 & -- & 21.9 & 25.8 & 30.3 & 27.0 & 21.9 & 28.5 & 27.3 & 22.8 \\
\textbf{ar} & 16.0 & 14.2 & 12.4 & 14.0 & 14.8 & 16.2 & 16.7 & 16.6 & 16.3 & 11.0 & 14.6 & 11.9 & 20.1 & 18.2 & -- & 13.4 & 12.6 & 13.0 & 14.7 & 10.5 & 14.0 & 15.5 \\
\textbf{he} & 6.2 & 4.7 & 6.9 & 6.3 & 7.1 & 6.1 & 7.2 & 5.0 & 8.0 & 6.4 & 3.9 & 10.1 & 5.0 & 7.8 & 7.5 & -- & 6.0 & 6.5 & 4.6 & 6.6 & 4.4 & 5.0 \\
\textbf{hi} & 8.6 & 9.4 & 9.9 & 6.2 & 11.3 & 7.8 & 7.8 & 9.2 & 8.8 & 11.1 & 6.8 & 13.5 & 7.6 & 12.8 & 8.7 & 13.9 & -- & 13.1 & 8.1 & 7.5 & 5.4 & 7.8 \\
\textbf{my} & 13.7 & 17.7 & 16.8 & 19.1 & 15.0 & 14.0 & 13.7 & 16.1 & 13.8 & 16.5 & 14.2 & 10.5 & 12.1 & 12.6 & 14.6 & 13.4 & 15.7 & -- & 17.7 & 17.0 & 18.5 & 14.9 \\
\textbf{th} & 9.9 & 9.6 & 12.6 & 13.1 & 10.3 & 9.8 & 14.4 & 11.0 & 15.0 & 12.9 & 13.4 & 10.6 & 15.0 & 12.3 & 9.4 & 11.9 & 9.8 & 12.6 & -- & 10.2 & 11.8 & 9.5 \\
\textbf{ja} & 37.0 & 32.6 & 35.1 & 35.5 & 37.9 & 34.6 & 30.5 & 33.4 & 32.9 & 30.4 & 32.4 & 31.6 & 34.1 & 32.2 & 25.8 & 28.2 & 34.0 & 25.7 & 29.3 & -- & 28.8 & 39.8 \\
\textbf{ko} & 20.6 & 16.9 & 15.7 & 17.4 & 14.9 & 15.1 & 16.0 & 15.3 & 16.3 & 8.5 & 15.8 & 9.8 & 15.1 & 13.7 & 14.9 & 18.0 & 19.3 & 23.4 & 13.8 & 14.1 & -- & 16.2 \\
\textbf{zh} & 32.4 & 31.7 & 37.3 & 33.7 & 35.7 & 37.5 & 37.3 & 36.5 & 35.1 & 29.5 & 31.6 & 31.3 & 39.1 & 26.8 & 25.5 & 29.2 & 35.8 & 38.0 & 31.6 & 38.4 & 35.6 & -- \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l*{22}{r}@{}}
\toprule
\textbf{Src$\backslash$Tgt} & \textbf{en} & \textbf{cs} & \textbf{de} & \textbf{nl} & \textbf{fr} & \textbf{it} & \textbf{es} & \textbf{pt} & \textbf{tr} & \textbf{id} & \textbf{ms} & \textbf{vi} & \textbf{ru} & \textbf{uk} & \textbf{ar} & \textbf{he} & \textbf{hi} & \textbf{my} & \textbf{th} & \textbf{ja} & \textbf{ko} & \textbf{zh} \\
\midrule
\textbf{en} & -- & 49.4 & 58.4 & 55.8 & 49.9 & 49.9 & 55.8 & 53.1 & 56.3 & 55.8 & 51.4 & 51.1 & 59.4 & 55.0 & 62.0 & 54.8 & 57.5 & 61.6 & 67.8 & 57.8 & 63.2 & 55.1 \\
\textbf{cs} & 61.1 & -- & 58.7 & 69.1 & 64.0 & 59.8 & 56.9 & 66.4 & 71.1 & 61.7 & 71.1 & 59.0 & 68.4 & 73.4 & 71.1 & 61.5 & 66.9 & 75.5 & 61.8 & 61.8 & 65.0 & 65.3 \\
\textbf{de} & 39.0 & 50.9 & -- & 55.8 & 54.5 & 54.5 & 52.3 & 49.8 & 47.7 & 64.2 & 51.8 & 54.2 & 52.9 & 57.4 & 49.0 & 53.0 & 55.6 & 52.6 & 60.6 & 51.0 & 50.7 & 56.2 \\
\textbf{nl} & 75.1 & 83.5 & 77.9 & -- & 75.9 & 82.5 & 68.4 & 78.9 & 82.6 & 76.7 & 85.3 & 71.9 & 77.8 & 79.0 & 77.8 & 76.2 & 79.5 & 82.1 & 78.0 & 80.6 & 78.3 & 74.5 \\
\textbf{fr} & 60.3 & 68.7 & 64.3 & 57.9 & -- & 57.0 & 66.2 & 60.4 & 67.5 & 59.1 & 65.0 & 70.0 & 61.3 & 69.0 & 62.4 & 69.8 & 76.5 & 66.3 & 64.3 & 67.2 & 69.7 & 65.3 \\
\textbf{it} & 46.1 & 57.5 & 57.9 & 48.4 & 53.4 & -- & 48.0 & 52.4 & 50.3 & 54.8 & 54.3 & 54.6 & 57.5 & 50.3 & 56.7 & 55.8 & 54.2 & 65.0 & 54.7 & 54.0 & 50.7 & 52.2 \\
\textbf{es} & 61.3 & 60.7 & 58.9 & 58.3 & 58.7 & 65.4 & -- & 59.7 & 61.8 & 57.0 & 60.9 & 56.9 & 54.6 & 57.9 & 71.8 & 61.3 & 56.6 & 66.1 & 62.2 & 61.7 & 59.3 & 60.5 \\
\textbf{pt} & 59.1 & 62.5 & 63.5 & 71.4 & 59.0 & 66.5 & 63.3 & -- & 69.8 & 69.7 & 59.4 & 57.4 & 65.9 & 64.3 & 57.1 & 63.8 & 63.1 & 73.1 & 66.5 & 54.5 & 65.3 & 65.1 \\
\textbf{tr} & 60.6 & 59.7 & 56.7 & 55.9 & 64.3 & 67.5 & 61.5 & 59.3 & -- & 58.3 & 52.7 & 53.6 & 63.1 & 53.4 & 55.9 & 54.0 & 57.7 & 64.9 & 59.4 & 56.7 & 61.2 & 57.0 \\
\textbf{id} & 70.2 & 71.3 & 69.6 & 61.6 & 58.7 & 64.0 & 64.8 & 66.2 & 73.6 & -- & 65.4 & 60.3 & 64.8 & 66.1 & 57.7 & 67.3 & 75.6 & 71.4 & 63.8 & 67.9 & 75.5 & 57.2 \\
\textbf{ms} & 59.1 & 67.9 & 66.1 & 65.6 & 66.6 & 64.8 & 54.3 & 61.8 & 61.6 & 65.2 & -- & 63.6 & 62.4 & 58.3 & 61.0 & 72.9 & 61.1 & 72.9 & 73.5 & 58.1 & 64.3 & 63.8 \\
\textbf{vi} & 59.2 & 64.1 & 60.2 & 57.8 & 56.7 & 63.8 & 63.6 & 57.3 & 61.2 & 62.0 & 59.9 & -- & 56.4 & 56.1 & 57.1 & 63.6 & 60.8 & 69.3 & 62.5 & 58.3 & 64.1 & 59.3 \\
\textbf{ru} & 63.8 & 54.8 & 57.5 & 66.8 & 65.5 & 61.2 & 63.4 & 62.2 & 77.1 & 60.6 & 68.1 & 63.9 & -- & 64.3 & 57.6 & 62.0 & 62.1 & 69.2 & 74.1 & 70.6 & 63.0 & 66.6 \\
\textbf{uk} & 62.8 & 56.8 & 64.2 & 62.0 & 47.8 & 62.2 & 56.9 & 52.9 & 64.2 & 64.3 & 62.5 & 54.5 & 58.2 & -- & 54.5 & 63.3 & 64.4 & 66.3 & 62.0 & 52.2 & 60.9 & 62.5 \\
\textbf{ar} & 36.6 & 31.9 & 41.3 & 41.1 & 39.5 & 38.6 & 40.6 & 41.2 & 38.2 & 36.6 & 38.0 & 36.4 & 37.4 & 33.6 & -- & 34.9 & 40.0 & 48.9 & 35.7 & 36.2 & 39.4 & 43.4 \\
\textbf{he} & 33.3 & 35.8 & 34.3 & 31.0 & 32.0 & 38.9 & 34.8 & 31.5 & 36.6 & 31.7 & 34.8 & 35.8 & 36.3 & 30.2 & 30.6 & -- & 39.7 & 40.9 & 43.5 & 32.9 & 35.7 & 37.0 \\
\textbf{hi} & 48.8 & 49.3 & 48.6 & 49.0 & 49.4 & 48.0 & 45.9 & 41.1 & 48.2 & 51.2 & 48.0 & 40.7 & 49.2 & 44.8 & 51.8 & 49.4 & -- & 59.7 & 49.8 & 53.3 & 51.9 & 42.4 \\
\textbf{my} & 24.4 & 25.7 & 19.4 & 25.0 & 17.2 & 23.8 & 20.1 & 24.8 & 21.9 & 17.1 & 26.3 & 24.6 & 25.4 & 21.1 & 24.9 & 21.8 & 25.9 & -- & 28.3 & 18.2 & 23.8 & 21.3 \\
\textbf{th} & 28.0 & 35.2 & 34.9 & 31.8 & 36.6 & 33.9 & 33.1 & 33.5 & 29.2 & 33.6 & 28.3 & 34.4 & 35.7 & 34.9 & 37.1 & 31.6 & 34.0 & 39.0 & -- & 35.9 & 33.8 & 28.4 \\
\textbf{ja} & 64.1 & 55.9 & 66.0 & 61.7 & 60.0 & 58.3 & 59.0 & 60.5 & 52.8 & 59.4 & 64.6 & 53.5 & 54.2 & 56.4 & 53.1 & 57.6 & 63.2 & 57.9 & 58.3 & -- & 52.2 & 55.8 \\
\textbf{ko} & 53.1 & 42.6 & 50.7 & 45.5 & 47.9 & 50.1 & 52.4 & 50.8 & 47.4 & 43.9 & 48.0 & 45.7 & 49.1 & 48.1 & 49.1 & 47.4 & 52.3 & 60.4 & 49.6 & 40.1 & -- & 51.3 \\
\textbf{zh} & 58.0 & 56.0 & 59.7 & 59.4 & 58.2 & 56.2 & 58.1 & 55.9 & 62.7 & 58.8 & 56.5 & 54.8 & 57.4 & 56.7 & 59.0 & 55.7 & 60.9 & 64.7 & 67.9 & 56.3 & 62.2 & -- \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l*{22}{r}@{}}
\toprule
\textbf{Src$\backslash$Tgt} & \textbf{en} & \textbf{cs} & \textbf{de} & \textbf{nl} & \textbf{fr} & \textbf{it} & \textbf{es} & \textbf{pt} & \textbf{tr} & \textbf{id} & \textbf{ms} & \textbf{vi} & \textbf{ru} & \textbf{uk} & \textbf{ar} & \textbf{he} & \textbf{hi} & \textbf{my} & \textbf{th} & \textbf{ja} & \textbf{ko} & \textbf{zh} \\
\midrule
\textbf{en} & -- & 58.2 & 52.0 & 54.6 & 48.1 & 53.5 & 52.4 & 50.8 & 42.4 & 53.0 & 58.1 & 45.8 & 48.3 & 56.1 & 61.8 & 59.1 & 47.8 & 64.6 & 61.2 & 52.2 & 53.5 & 55.0 \\
\textbf{cs} & 66.5 & -- & 60.0 & 71.5 & 72.4 & 62.2 & 65.2 & 66.8 & 74.0 & 61.9 & 61.9 & 69.6 & 62.5 & 68.7 & 68.2 & 70.3 & 69.2 & 83.8 & 71.5 & 68.7 & 65.3 & 67.1 \\
\textbf{de} & 45.7 & 47.5 & -- & 60.3 & 53.6 & 51.5 & 58.7 & 47.9 & 52.9 & 59.6 & 53.7 & 52.3 & 53.5 & 63.0 & 52.4 & 49.4 & 54.0 & 57.4 & 57.1 & 49.3 & 49.6 & 49.5 \\
\textbf{nl} & 57.8 & 72.2 & 68.5 & -- & 70.7 & 64.5 & 63.1 & 56.0 & 69.6 & 73.8 & 68.7 & 70.5 & 72.8 & 63.1 & 63.3 & 75.5 & 69.8 & 71.6 & 64.8 & 66.9 & 46.2 & 64.7 \\
\textbf{fr} & 62.5 & 67.9 & 67.5 & 65.9 & -- & 58.8 & 63.8 & 68.3 & 65.7 & 69.2 & 71.0 & 67.0 & 61.9 & 66.7 & 69.8 & 73.4 & 68.4 & 73.3 & 67.8 & 62.3 & 62.4 & 64.6 \\
\textbf{it} & 55.9 & 61.0 & 60.8 & 54.7 & 59.0 & -- & 56.9 & 54.8 & 59.9 & 62.7 & 57.1 & 59.7 & 59.2 & 55.8 & 53.9 & 59.1 & 56.2 & 65.1 & 64.4 & 62.4 & 58.2 & 62.3 \\
\textbf{es} & 66.8 & 61.8 & 65.2 & 68.0 & 58.4 & 71.7 & -- & 64.3 & 65.7 & 62.7 & 62.4 & 71.3 & 65.0 & 72.4 & 67.3 & 73.7 & 72.1 & 67.0 & 62.5 & 72.6 & 67.4 & 72.5 \\
\textbf{pt} & 59.5 & 54.4 & 61.0 & 56.2 & 68.2 & 57.0 & 56.0 & -- & 66.7 & 72.4 & 72.1 & 62.7 & 57.6 & 62.0 & 63.0 & 69.4 & 68.4 & 72.1 & 67.1 & 60.7 & 64.3 & 56.9 \\
\textbf{tr} & 59.2 & 68.2 & 59.7 & 62.7 & 61.4 & 61.6 & 62.0 & 58.2 & -- & 59.5 & 55.9 & 56.0 & 67.5 & 62.4 & 56.0 & 60.6 & 57.4 & 61.9 & 68.1 & 65.9 & 62.8 & 57.9 \\
\textbf{id} & 50.5 & 68.0 & 60.1 & 62.6 & 59.9 & 53.7 & 49.1 & 65.4 & 58.9 & -- & 60.0 & 61.3 & 68.2 & 57.6 & 68.3 & 62.7 & 64.4 & 66.4 & 61.8 & 61.8 & 62.1 & 57.0 \\
\textbf{ms} & 55.4 & 69.3 & 69.7 & 69.4 & 56.4 & 59.0 & 63.3 & 60.6 & 66.8 & 65.4 & -- & 66.8 & 54.4 & 64.3 & 65.1 & 70.8 & 63.4 & 80.0 & 75.0 & 62.4 & 67.4 & 64.7 \\
\textbf{vi} & 55.9 & 68.3 & 67.6 & 69.5 & 56.9 & 66.2 & 64.0 & 60.8 & 63.1 & 61.8 & 65.2 & -- & 68.6 & 64.5 & 61.5 & 57.6 & 71.6 & 74.0 & 63.2 & 71.4 & 67.7 & 69.6 \\
\textbf{ru} & 51.4 & 51.7 & 62.2 & 52.9 & 50.0 & 60.8 & 60.5 & 63.8 & 68.6 & 58.4 & 58.2 & 58.3 & -- & 63.1 & 63.1 & 43.9 & 62.0 & 63.3 & 66.8 & 66.2 & 63.1 & 57.4 \\
\textbf{uk} & 49.5 & 57.2 & 46.1 & 43.0 & 42.7 & 47.6 & 47.5 & 45.0 & 48.9 & 49.8 & 52.2 & 50.0 & 48.4 & -- & 50.1 & 61.4 & 55.3 & 56.4 & 56.2 & 52.0 & 52.2 & 42.8 \\
\textbf{ar} & 45.3 & 53.9 & 48.6 & 47.6 & 47.1 & 53.5 & 52.7 & 39.1 & 48.1 & 45.7 & 52.3 & 50.0 & 52.3 & 44.3 & -- & 52.4 & 50.0 & 52.6 & 51.0 & 55.5 & 48.8 & 48.8 \\
\textbf{he} & 39.8 & 34.1 & 36.0 & 36.4 & 31.9 & 36.0 & 37.9 & 41.2 & 38.5 & 41.4 & 40.6 & 38.1 & 40.0 & 33.6 & 39.7 & -- & 44.8 & 40.7 & 36.7 & 34.4 & 38.7 & 34.7 \\
\textbf{hi} & 43.8 & 62.5 & 52.4 & 51.0 & 48.4 & 50.3 & 52.4 & 51.3 & 57.1 & 48.7 & 52.6 & 53.1 & 58.0 & 57.2 & 54.7 & 52.2 & -- & 55.8 & 46.9 & 49.6 & 55.4 & 49.4 \\
\textbf{my} & 32.1 & 31.7 & 30.1 & 34.5 & 29.9 & 26.2 & 23.6 & 29.6 & 27.2 & 26.2 & 33.1 & 26.6 & 25.6 & 30.1 & 31.5 & 27.9 & 31.9 & -- & 31.9 & 26.6 & 26.9 & 26.0 \\
\textbf{th} & 55.7 & 60.6 & 61.0 & 62.6 & 64.3 & 55.2 & 60.3 & 63.5 & 59.2 & 62.1 & 61.5 & 67.5 & 64.3 & 59.7 & 62.9 & 71.3 & 67.1 & 64.7 & -- & 70.8 & 61.8 & 61.4 \\
\textbf{ja} & 55.3 & 59.5 & 58.7 & 63.8 & 54.8 & 52.8 & 56.9 & 57.6 & 55.4 & 50.2 & 55.5 & 56.3 & 58.7 & 56.1 & 53.0 & 53.9 & 55.3 & 55.7 & 59.1 & -- & 55.0 & 58.2 \\
\textbf{ko} & 53.5 & 61.7 & 55.0 & 49.2 & 58.0 & 54.7 & 49.3 & 58.2 & 55.6 & 59.0 & 61.6 & 48.3 & 53.5 & 60.2 & 54.3 & 58.7 & 64.4 & 64.1 & 52.3 & 58.3 & -- & 56.5 \\
\textbf{zh} & 33.3 & 45.2 & 39.0 & 40.2 & 37.6 & 39.0 & 41.9 & 38.0 & 42.5 & 40.8 & 38.7 & 35.8 & 39.3 & 41.7 & 42.4 & 41.4 & 42.6 & 52.9 & 54.0 & 40.2 & 46.5 & -- \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l*{22}{r}@{}}
\toprule
\textbf{Src$\backslash$Tgt} & \textbf{en} & \textbf{cs} & \textbf{de} & \textbf{nl} & \textbf{fr} & \textbf{it} & \textbf{es} & \textbf{pt} & \textbf{tr} & \textbf{id} & \textbf{ms} & \textbf{vi} & \textbf{ru} & \textbf{uk} & \textbf{ar} & \textbf{he} & \textbf{hi} & \textbf{my} & \textbf{th} & \textbf{ja} & \textbf{ko} & \textbf{zh} \\
\midrule
\textbf{en} & -- & 52.8 & 50.7 & 55.9 & 55.2 & 57.1 & 47.5 & 50.8 & 48.6 & 48.6 & 57.9 & 54.5 & 59.1 & 53.2 & 61.7 & 64.0 & 55.8 & 59.4 & 57.4 & 46.2 & 48.1 & 54.1 \\
\textbf{cs} & 72.6 & -- & 69.6 & 78.1 & 81.1 & 80.3 & 70.6 & 84.3 & 76.0 & 73.7 & 75.7 & 73.1 & 78.5 & 77.7 & 80.9 & 73.2 & 85.1 & 79.6 & 76.8 & 71.7 & 75.8 & 76.6 \\
\textbf{de} & 46.6 & 57.6 & -- & 58.7 & 56.4 & 54.4 & 60.7 & 50.3 & 57.1 & 66.9 & 58.5 & 52.8 & 60.7 & 61.8 & 59.1 & 58.0 & 54.3 & 61.5 & 68.3 & 54.3 & 61.7 & 58.6 \\
\textbf{nl} & 71.5 & 70.1 & 67.0 & -- & 65.0 & 88.8 & 67.5 & 69.7 & 72.6 & 75.7 & 69.2 & 63.5 & 79.5 & 75.2 & 66.1 & 71.7 & 83.4 & 84.2 & 78.7 & 76.7 & 68.2 & 72.8 \\
\textbf{fr} & 68.6 & 70.1 & 63.8 & 72.4 & -- & 65.5 & 61.0 & 64.0 & 71.7 & 65.0 & 71.0 & 68.5 & 64.0 & 75.0 & 67.1 & 72.5 & 70.7 & 76.8 & 72.4 & 64.0 & 66.6 & 63.9 \\
\textbf{it} & 52.8 & 61.1 & 52.8 & 57.2 & 58.9 & -- & 56.5 & 44.9 & 55.7 & 60.7 & 55.0 & 57.4 & 57.5 & 46.7 & 47.6 & 52.9 & 50.5 & 62.7 & 55.5 & 58.5 & 49.7 & 51.9 \\
\textbf{es} & 64.1 & 74.2 & 70.7 & 67.8 & 69.7 & 70.1 & -- & 73.7 & 68.0 & 64.7 & 66.7 & 71.1 & 68.2 & 75.3 & 74.4 & 69.0 & 68.7 & 77.6 & 73.0 & 70.9 & 68.9 & 72.5 \\
\textbf{pt} & 45.9 & 57.6 & 58.8 & 67.0 & 58.6 & 56.7 & 58.3 & -- & 56.5 & 56.1 & 65.6 & 66.7 & 66.3 & 59.2 & 57.1 & 60.7 & 61.2 & 74.5 & 68.9 & 65.1 & 65.0 & 56.1 \\
\textbf{tr} & 62.9 & 61.5 & 66.2 & 62.8 & 63.2 & 64.8 & 59.9 & 64.8 & -- & 68.2 & 65.3 & 66.6 & 70.2 & 63.3 & 62.3 & 64.2 & 60.0 & 71.0 & 69.1 & 59.3 & 64.8 & 62.7 \\
\textbf{id} & 75.1 & 71.5 & 68.4 & 74.1 & 69.2 & 73.9 & 69.4 & 80.1 & 75.5 & -- & 65.7 & 77.0 & 70.0 & 77.8 & 66.1 & 84.4 & 79.8 & 69.3 & 77.7 & 67.2 & 80.8 & 70.4 \\
\textbf{ms} & 60.9 & 68.5 & 60.4 & 62.1 & 55.5 & 62.9 & 58.2 & 48.4 & 60.8 & 50.8 & -- & 64.2 & 64.3 & 65.9 & 67.9 & 74.3 & 72.0 & 67.0 & 63.8 & 64.9 & 71.4 & 58.2 \\
\textbf{vi} & 57.3 & 69.5 & 65.8 & 62.0 & 70.3 & 65.7 & 65.0 & 64.5 & 63.5 & 62.3 & 67.5 & -- & 68.7 & 63.9 & 62.2 & 61.7 & 72.1 & 76.7 & 63.7 & 65.9 & 64.9 & 69.4 \\
\textbf{ru} & 59.7 & 67.7 & 65.6 & 67.1 & 54.3 & 66.9 & 64.7 & 59.6 & 66.1 & 64.6 & 64.1 & 67.8 & -- & 60.8 & 57.5 & 63.5 & 63.0 & 77.0 & 71.1 & 63.2 & 65.6 & 61.5 \\
\textbf{uk} & 56.0 & 47.1 & 55.4 & 59.0 & 53.2 & 51.9 & 54.3 & 55.1 & 60.4 & 61.0 & 59.8 & 58.3 & 56.5 & -- & 69.1 & 72.7 & 55.3 & 72.2 & 58.6 & 49.8 & 69.8 & 61.0 \\
\textbf{ar} & 49.7 & 52.5 & 55.4 & 46.8 & 53.9 & 50.5 & 54.3 & 46.5 & 53.7 & 52.6 & 55.1 & 53.8 & 52.5 & 48.3 & -- & 46.7 & 53.4 & 60.1 & 56.5 & 54.1 & 48.0 & 52.8 \\
\textbf{he} & 48.0 & 51.3 & 46.8 & 47.6 & 47.7 & 46.9 & 45.6 & 53.1 & 47.6 & 54.6 & 51.2 & 50.2 & 44.1 & 47.0 & 49.9 & -- & 54.2 & 60.7 & 47.5 & 45.6 & 52.8 & 43.8 \\
\textbf{hi} & 64.7 & 70.3 & 65.7 & 68.3 & 62.3 & 62.4 & 60.8 & 72.6 & 64.1 & 67.2 & 65.1 & 71.7 & 61.6 & 70.7 & 67.7 & 66.6 & -- & 75.5 & 61.0 & 59.3 & 65.9 & 60.2 \\
\textbf{my} & 39.5 & 40.8 & 30.8 & 40.0 & 30.0 & 36.4 & 33.9 & 32.0 & 34.4 & 32.7 & 36.3 & 37.0 & 31.1 & 32.0 & 31.6 & 37.1 & 34.9 & -- & 34.0 & 36.1 & 33.0 & 36.0 \\
\textbf{th} & 48.9 & 59.6 & 57.8 & 56.4 & 50.3 & 45.8 & 49.6 & 52.9 & 57.7 & 51.5 & 51.7 & 54.1 & 55.9 & 51.3 & 58.8 & 57.0 & 52.9 & 59.7 & -- & 51.2 & 55.1 & 54.7 \\
\textbf{ja} & 59.8 & 62.0 & 58.2 & 60.8 & 65.7 & 56.1 & 62.7 & 58.2 & 54.6 & 55.0 & 58.5 & 54.6 & 61.0 & 62.3 & 51.2 & 63.4 & 64.2 & 64.9 & 62.3 & -- & 55.3 & 60.5 \\
\textbf{ko} & 55.2 & 60.4 & 62.4 & 53.3 & 65.3 & 59.2 & 60.9 & 55.2 & 61.7 & 61.4 & 67.7 & 51.1 & 52.7 & 61.5 & 54.7 & 58.5 & 63.7 & 61.4 & 62.2 & 58.1 & -- & 59.5 \\
\textbf{zh} & 61.8 & 64.6 & 61.0 & 61.3 & 56.8 & 61.8 & 57.6 & 62.0 & 64.0 & 59.8 & 59.3 & 61.2 & 63.6 & 62.1 & 59.8 & 65.5 & 66.5 & 66.6 & 65.2 & 55.2 & 61.5 & -- \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l*{22}{r}@{}}
\toprule
\textbf{Src$\backslash$Tgt} & \textbf{en} & \textbf{cs} & \textbf{de} & \textbf{nl} & \textbf{fr} & \textbf{it} & \textbf{es} & \textbf{pt} & \textbf{tr} & \textbf{id} & \textbf{ms} & \textbf{vi} & \textbf{ru} & \textbf{uk} & \textbf{ar} & \textbf{he} & \textbf{hi} & \textbf{my} & \textbf{th} & \textbf{ja} & \textbf{ko} & \textbf{zh} \\
\midrule
\textbf{en} & -- & 63.1 & 60.9 & 56.9 & 57.8 & 65.2 & 55.0 & 57.8 & 52.1 & 66.8 & 62.6 & 61.7 & 60.5 & 64.8 & 62.0 & 65.3 & 59.3 & 62.1 & 62.2 & 67.8 & 60.8 & 60.4 \\
\textbf{cs} & 67.7 & -- & 61.8 & 64.6 & 64.4 & 65.8 & 61.9 & 55.5 & 58.9 & 65.5 & 69.8 & 60.3 & 61.5 & 65.9 & 73.0 & 61.0 & 68.3 & 71.5 & 61.7 & 68.7 & 54.4 & 63.7 \\
\textbf{de} & 56.3 & 53.6 & -- & 63.0 & 56.4 & 55.0 & 59.9 & 60.7 & 61.5 & 65.6 & 57.2 & 57.0 & 56.0 & 62.0 & 59.5 & 53.3 & 64.8 & 62.2 & 63.5 & 57.7 & 54.7 & 59.3 \\
\textbf{nl} & 67.2 & 68.2 & 59.0 & -- & 67.3 & 64.8 & 77.3 & 68.1 & 70.1 & 68.5 & 71.2 & 70.7 & 72.9 & 67.8 & 65.3 & 78.3 & 74.8 & 79.4 & 84.2 & 85.1 & 73.4 & 74.7 \\
\textbf{fr} & 62.9 & 67.4 & 63.5 & 57.0 & -- & 55.9 & 61.6 & 52.3 & 65.1 & 64.7 & 71.4 & 61.0 & 65.2 & 60.7 & 66.7 & 60.4 & 67.0 & 73.8 & 73.2 & 62.8 & 62.3 & 60.6 \\
\textbf{it} & 59.3 & 60.5 & 62.9 & 65.2 & 62.6 & -- & 57.5 & 59.9 & 69.1 & 57.9 & 58.6 & 59.4 & 65.1 & 53.3 & 56.8 & 58.1 & 56.4 & 70.4 & 62.3 & 62.4 & 56.5 & 55.5 \\
\textbf{es} & 65.4 & 63.3 & 69.0 & 60.0 & 65.4 & 69.9 & -- & 63.3 & 64.0 & 63.1 & 64.9 & 66.3 & 69.3 & 67.8 & 70.6 & 58.5 & 75.1 & 68.6 & 67.8 & 71.9 & 67.0 & 68.5 \\
\textbf{pt} & 58.0 & 64.0 & 56.6 & 65.3 & 61.2 & 69.7 & 71.2 & -- & 65.7 & 64.2 & 62.5 & 68.4 & 59.7 & 66.8 & 65.4 & 50.1 & 69.3 & 66.0 & 67.9 & 59.0 & 55.2 & 67.4 \\
\textbf{tr} & 64.4 & 66.8 & 61.7 & 65.4 & 62.8 & 59.4 & 57.8 & 70.4 & -- & 67.2 & 57.0 & 65.6 & 64.3 & 66.9 & 57.5 & 59.9 & 64.5 & 58.8 & 50.6 & 58.7 & 60.9 & 61.2 \\
\textbf{id} & 64.7 & 64.8 & 60.8 & 65.5 & 57.2 & 61.7 & 58.6 & 70.4 & 65.5 & -- & 63.6 & 75.5 & 67.1 & 69.6 & 65.9 & 61.9 & 68.8 & 62.9 & 68.7 & 61.3 & 69.8 & 67.4 \\
\textbf{ms} & 62.1 & 63.4 & 69.0 & 60.7 & 64.7 & 64.8 & 60.6 & 60.5 & 61.7 & 69.7 & -- & 67.3 & 64.3 & 60.5 & 62.0 & 64.2 & 59.0 & 50.4 & 71.0 & 67.4 & 64.2 & 60.3 \\
\textbf{vi} & 63.5 & 67.6 & 64.6 & 58.8 & 60.5 & 62.0 & 65.6 & 65.7 & 61.7 & 60.7 & 61.4 & -- & 57.6 & 60.3 & 57.1 & 53.8 & 66.8 & 65.4 & 68.8 & 69.6 & 62.7 & 62.9 \\
\textbf{ru} & 66.4 & 73.4 & 74.8 & 70.0 & 68.6 & 77.7 & 71.3 & 71.9 & 74.8 & 70.2 & 65.1 & 70.4 & -- & 73.1 & 72.3 & 67.2 & 71.8 & 69.8 & 83.3 & 77.5 & 72.9 & 69.2 \\
\textbf{uk} & 57.6 & 61.9 & 53.9 & 60.6 & 48.2 & 62.7 & 67.3 & 65.8 & 56.9 & 63.5 & 65.8 & 62.7 & 60.5 & -- & 66.8 & 60.9 & 70.7 & 67.0 & 63.9 & 61.4 & 68.4 & 61.1 \\
\textbf{ar} & 56.7 & 56.5 & 63.6 & 57.5 & 61.0 & 51.6 & 62.2 & 52.4 & 61.9 & 52.7 & 59.3 & 59.6 & 59.6 & 53.3 & -- & 62.4 & 61.2 & 58.8 & 58.2 & 61.3 & 56.6 & 60.8 \\
\textbf{he} & 50.0 & 50.8 & 54.8 & 52.5 & 54.0 & 53.7 & 51.9 & 54.7 & 51.2 & 59.4 & 56.5 & 55.5 & 46.1 & 54.9 & 51.4 & -- & 58.7 & 55.7 & 56.5 & 55.8 & 58.5 & 54.1 \\
\textbf{hi} & 58.3 & 61.0 & 62.1 & 57.1 & 59.6 & 62.4 & 58.2 & 64.5 & 64.4 & 57.8 & 66.7 & 63.3 & 59.7 & 58.3 & 59.7 & 63.2 & -- & 66.7 & 57.5 & 57.3 & 53.7 & 56.3 \\
\textbf{my} & 22.8 & 30.0 & 28.5 & 24.4 & 25.9 & 22.7 & 22.5 & 26.7 & 26.9 & 23.7 & 22.3 & 23.6 & 24.7 & 19.1 & 29.0 & 26.8 & 28.3 & -- & 28.0 & 24.6 & 26.1 & 25.8 \\
\textbf{th} & 45.9 & 54.0 & 58.8 & 52.7 & 47.6 & 48.2 & 47.3 & 51.3 & 52.4 & 53.3 & 53.8 & 49.4 & 51.0 & 47.4 & 52.6 & 47.9 & 61.5 & 60.5 & -- & 56.6 & 57.9 & 50.8 \\
\textbf{ja} & 68.2 & 57.8 & 71.6 & 67.2 & 65.1 & 59.1 & 61.1 & 63.8 & 65.1 & 59.7 & 67.7 & 63.3 & 65.4 & 66.6 & 61.7 & 66.4 & 63.2 & 59.1 & 69.4 & -- & 66.3 & 65.5 \\
\textbf{ko} & 69.3 & 63.3 & 62.5 & 59.9 & 68.1 & 61.4 & 55.5 & 63.8 & 61.8 & 59.6 & 64.0 & 59.1 & 72.3 & 68.7 & 58.7 & 63.0 & 63.7 & 65.4 & 65.2 & 60.2 & -- & 63.9 \\
\textbf{zh} & 65.1 & 62.0 & 62.8 & 66.1 & 65.1 & 68.2 & 65.4 & 61.6 & 68.1 & 66.2 & 66.0 & 66.0 & 68.6 & 60.7 & 65.7 & 61.9 & 63.4 & 67.2 & 67.0 & 62.3 & 61.2 & -- \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l*{22}{r}@{}}
\toprule
\textbf{Src$\backslash$Tgt} & \textbf{en} & \textbf{cs} & \textbf{de} & \textbf{nl} & \textbf{fr} & \textbf{it} & \textbf{es} & \textbf{pt} & \textbf{tr} & \textbf{id} & \textbf{ms} & \textbf{vi} & \textbf{ru} & \textbf{uk} & \textbf{ar} & \textbf{he} & \textbf{hi} & \textbf{my} & \textbf{th} & \textbf{ja} & \textbf{ko} & \textbf{zh} \\
\midrule
\textbf{en} & -- & 65.4 & 61.3 & 57.6 & 54.5 & 61.9 & 52.7 & 57.9 & 56.3 & 56.5 & 60.7 & 68.8 & 63.9 & 68.0 & 63.6 & 64.0 & 58.2 & 72.3 & 63.8 & 51.8 & 58.4 & 58.5 \\
\textbf{cs} & 83.6 & -- & 84.3 & 80.1 & 74.0 & 81.2 & 78.5 & 82.5 & 86.8 & 76.6 & 85.1 & 75.7 & 81.4 & 80.9 & 83.0 & 80.5 & 78.2 & 83.4 & 81.8 & 85.1 & 79.8 & 78.4 \\
\textbf{de} & 57.1 & 65.3 & -- & 61.1 & 65.7 & 63.7 & 61.3 & 57.2 & 61.0 & 67.9 & 59.7 & 62.1 & 64.1 & 69.3 & 55.6 & 65.1 & 68.8 & 76.0 & 62.1 & 65.0 & 62.8 & 54.9 \\
\textbf{nl} & 79.4 & 84.9 & 84.2 & -- & 93.0 & 94.0 & 84.3 & 79.9 & 92.7 & 87.7 & 90.5 & 92.7 & 91.2 & 88.9 & 85.1 & 90.9 & 89.5 & 85.9 & 87.5 & 86.1 & 82.6 & 83.4 \\
\textbf{fr} & 69.3 & 76.5 & 75.4 & 66.7 & -- & 67.7 & 76.3 & 74.6 & 69.3 & 67.0 & 81.3 & 74.2 & 67.6 & 67.4 & 75.2 & 69.9 & 79.8 & 79.4 & 77.8 & 75.3 & 75.1 & 64.6 \\
\textbf{it} & 63.2 & 67.5 & 63.7 & 69.1 & 68.3 & -- & 67.5 & 58.8 & 60.5 & 68.8 & 70.3 & 68.1 & 66.8 & 65.9 & 65.4 & 67.2 & 66.8 & 75.5 & 69.2 & 68.3 & 71.2 & 60.0 \\
\textbf{es} & 66.9 & 64.5 & 64.6 & 66.4 & 60.7 & 71.5 & -- & 66.8 & 65.4 & 67.5 & 67.8 & 68.7 & 68.7 & 69.6 & 76.0 & 71.9 & 72.9 & 73.8 & 71.7 & 60.2 & 66.1 & 70.7 \\
\textbf{pt} & 58.5 & 64.3 & 56.7 & 66.8 & 66.5 & 69.0 & 65.8 & -- & 64.8 & 67.7 & 70.1 & 70.7 & 62.5 & 70.5 & 67.1 & 68.1 & 62.4 & 79.6 & 65.6 & 56.3 & 66.5 & 68.4 \\
\textbf{tr} & 67.8 & 67.7 & 65.0 & 65.4 & 72.5 & 66.8 & 67.7 & 65.9 & -- & 70.2 & 62.8 & 74.8 & 66.6 & 70.6 & 64.4 & 64.5 & 65.2 & 70.4 & 68.0 & 65.2 & 67.3 & 59.5 \\
\textbf{id} & 79.6 & 76.0 & 73.8 & 76.1 & 68.8 & 73.6 & 76.4 & 80.1 & 73.7 & -- & 77.7 & 81.2 & 77.5 & 76.6 & 73.1 & 84.9 & 81.9 & 77.9 & 79.9 & 73.4 & 83.2 & 76.5 \\
\textbf{ms} & 71.0 & 76.3 & 68.9 & 73.0 & 63.2 & 66.2 & 73.8 & 70.2 & 75.8 & 71.3 & -- & 79.7 & 66.7 & 69.8 & 76.4 & 73.2 & 75.4 & 86.9 & 72.8 & 67.6 & 75.8 & 70.5 \\
\textbf{vi} & 71.6 & 73.6 & 68.8 & 67.4 & 72.8 & 73.6 & 81.1 & 74.8 & 78.1 & 72.3 & 79.7 & -- & 79.8 & 75.7 & 74.5 & 70.5 & 87.1 & 76.8 & 74.4 & 79.3 & 73.7 & 71.6 \\
\textbf{ru} & 70.4 & 69.3 & 70.6 & 79.1 & 72.5 & 75.4 & 77.2 & 70.4 & 76.6 & 73.9 & 77.6 & 71.5 & -- & 79.6 & 76.5 & 78.5 & 75.0 & 81.6 & 76.8 & 77.3 & 73.9 & 76.1 \\
\textbf{uk} & 67.3 & 70.3 & 72.6 & 73.4 & 62.2 & 69.8 & 67.1 & 70.1 & 69.9 & 77.5 & 75.2 & 73.4 & 66.1 & -- & 67.8 & 68.7 & 75.9 & 73.8 & 74.9 & 65.3 & 79.1 & 73.2 \\
\textbf{ar} & 62.2 & 63.2 & 69.2 & 68.0 & 61.3 & 67.6 & 69.5 & 61.6 & 70.9 & 66.7 & 68.2 & 66.1 & 69.3 & 66.3 & -- & 69.3 & 68.4 & 67.9 & 65.8 & 65.2 & 68.2 & 65.9 \\
\textbf{he} & 67.0 & 64.0 & 65.5 & 65.9 & 69.3 & 65.0 & 66.6 & 70.3 & 67.4 & 73.8 & 64.8 & 63.8 & 64.4 & 63.2 & 67.2 & -- & 73.6 & 73.9 & 65.4 & 71.3 & 66.4 & 67.7 \\
\textbf{hi} & 75.2 & 73.6 & 74.8 & 74.3 & 70.1 & 75.1 & 77.2 & 80.8 & 80.4 & 69.4 & 76.0 & 80.7 & 73.6 & 81.4 & 79.2 & 82.4 & -- & 76.1 & 75.4 & 80.3 & 77.9 & 74.2 \\
\textbf{my} & 39.2 & 45.9 & 42.3 & 46.3 & 42.2 & 42.7 & 37.4 & 39.0 & 41.7 & 40.6 & 48.5 & 47.4 & 36.8 & 46.9 & 40.5 & 50.1 & 43.8 & -- & 45.9 & 46.1 & 49.6 & 45.7 \\
\textbf{th} & 68.7 & 67.8 & 70.5 & 70.3 & 63.0 & 68.2 & 64.1 & 70.8 & 67.7 & 66.2 & 63.7 & 71.5 & 69.7 & 64.8 & 73.4 & 72.8 & 72.9 & 69.2 & -- & 67.0 & 71.3 & 66.3 \\
\textbf{ja} & 65.6 & 67.3 & 69.7 & 64.2 & 67.6 & 65.3 & 65.1 & 67.1 & 67.5 & 66.6 & 65.0 & 66.6 & 68.0 & 62.1 & 64.9 & 72.5 & 70.0 & 70.7 & 65.8 & -- & 66.2 & 65.9 \\
\textbf{ko} & 71.9 & 69.9 & 73.0 & 73.1 & 72.4 & 73.0 & 70.8 & 68.7 & 75.6 & 75.7 & 75.1 & 71.1 & 76.5 & 73.6 & 75.9 & 70.3 & 72.4 & 77.3 & 66.5 & 72.5 & -- & 72.1 \\
\textbf{zh} & 59.9 & 63.4 & 65.0 & 68.5 & 60.9 & 62.9 & 60.9 & 63.2 & 68.4 & 64.7 & 65.8 & 67.9 & 65.5 & 65.1 & 65.0 & 66.7 & 64.9 & 74.4 & 74.0 & 64.8 & 68.4 & -- \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l*{22}{r}@{}}
\toprule
\textbf{Src$\backslash$Tgt} & \textbf{en} & \textbf{cs} & \textbf{de} & \textbf{nl} & \textbf{fr} & \textbf{it} & \textbf{es} & \textbf{pt} & \textbf{tr} & \textbf{id} & \textbf{ms} & \textbf{vi} & \textbf{ru} & \textbf{uk} & \textbf{ar} & \textbf{he} & \textbf{hi} & \textbf{my} & \textbf{th} & \textbf{ja} & \textbf{ko} & \textbf{zh} \\
\midrule
\textbf{en} & -- & 64.5 & 59.5 & 61.0 & 61.8 & 65.5 & 50.0 & 62.4 & 63.7 & 63.5 & 64.2 & 58.3 & 65.1 & 70.6 & 68.6 & 68.4 & 66.4 & 75.3 & 68.6 & 60.2 & 64.2 & 58.9 \\
\textbf{cs} & 82.7 & -- & 80.7 & 81.2 & 88.3 & 80.8 & 85.4 & 89.8 & 95.9 & 81.7 & 89.0 & 82.4 & 87.2 & 94.8 & 83.5 & 83.2 & 86.4 & 84.3 & 88.4 & 79.8 & 75.5 & 87.5 \\
\textbf{de} & 46.3 & 61.3 & -- & 62.4 & 64.4 & 62.5 & 56.2 & 58.1 & 67.2 & 67.4 & 60.2 & 62.2 & 62.9 & 70.4 & 63.0 & 63.1 & 61.6 & 70.2 & 63.9 & 56.0 & 58.9 & 62.9 \\
\textbf{nl} & 81.4 & 79.8 & 75.1 & -- & 83.3 & 81.9 & 86.6 & 85.0 & 85.3 & 77.4 & 80.8 & 84.9 & 82.5 & 77.3 & 87.5 & 85.9 & 76.3 & 86.1 & 79.1 & 83.9 & 81.8 & 83.7 \\
\textbf{fr} & 64.4 & 86.3 & 73.1 & 75.7 & -- & 76.7 & 78.0 & 71.9 & 81.9 & 76.5 & 78.1 & 64.8 & 82.5 & 79.4 & 77.1 & 77.4 & 81.7 & 83.4 & 79.7 & 76.5 & 72.0 & 71.7 \\
\textbf{it} & 60.9 & 72.1 & 68.1 & 70.3 & 68.4 & -- & 65.8 & 60.9 & 64.0 & 66.9 & 68.6 & 65.8 & 63.8 & 70.7 & 69.6 & 71.3 & 64.8 & 67.0 & 67.2 & 76.2 & 62.6 & 64.2 \\
\textbf{es} & 69.0 & 80.2 & 75.8 & 73.5 & 79.5 & 71.6 & -- & 73.4 & 75.1 & 77.1 & 74.2 & 72.8 & 71.9 & 75.8 & 67.7 & 73.0 & 71.3 & 76.9 & 71.1 & 71.1 & 73.3 & 76.6 \\
\textbf{pt} & 62.2 & 62.6 & 66.2 & 74.5 & 64.8 & 71.1 & 58.0 & -- & 65.6 & 68.5 & 68.6 & 70.5 & 65.7 & 72.2 & 72.3 & 62.3 & 60.9 & 81.5 & 68.6 & 66.4 & 70.2 & 66.5 \\
\textbf{tr} & 71.4 & 79.5 & 74.3 & 73.8 & 74.9 & 75.7 & 71.8 & 70.8 & -- & 72.0 & 71.6 & 67.5 & 73.9 & 78.4 & 79.6 & 71.7 & 65.5 & 76.0 & 70.5 & 76.8 & 68.8 & 73.2 \\
\textbf{id} & 75.0 & 82.0 & 79.7 & 73.3 & 78.2 & 72.3 & 66.6 & 77.9 & 79.8 & -- & 71.8 & 74.1 & 72.2 & 75.2 & 73.1 & 77.3 & 81.5 & 81.7 & 74.5 & 79.4 & 81.0 & 74.7 \\
\textbf{ms} & 67.2 & 81.5 & 72.9 & 77.2 & 73.2 & 72.9 & 66.7 & 70.5 & 75.4 & 76.3 & -- & 74.6 & 67.6 & 70.2 & 69.1 & 81.0 & 81.8 & 84.3 & 78.4 & 70.8 & 77.6 & 75.1 \\
\textbf{vi} & 83.7 & 82.9 & 84.8 & 75.7 & 83.7 & 85.2 & 85.4 & 82.0 & 81.7 & 80.3 & 83.5 & -- & 80.4 & 81.1 & 75.0 & 83.3 & 85.7 & 80.5 & 77.7 & 80.8 & 79.6 & 81.2 \\
\textbf{ru} & 79.4 & 76.8 & 77.1 & 78.2 & 76.0 & 83.7 & 80.9 & 82.2 & 86.2 & 79.0 & 74.4 & 72.8 & -- & 80.1 & 80.5 & 72.9 & 74.2 & 81.4 & 86.1 & 78.8 & 81.1 & 82.4 \\
\textbf{uk} & 63.5 & 72.5 & 69.9 & 79.6 & 66.5 & 68.2 & 63.6 & 65.8 & 70.3 & 70.0 & 70.9 & 70.4 & 66.3 & -- & 74.6 & 79.0 & 71.7 & 74.5 & 71.5 & 66.7 & 79.4 & 65.7 \\
\textbf{ar} & 68.9 & 73.2 & 66.2 & 74.4 & 71.7 & 67.9 & 69.3 & 69.3 & 74.0 & 70.2 & 69.9 & 64.3 & 73.2 & 63.6 & -- & 70.4 & 71.8 & 74.2 & 74.1 & 74.2 & 63.2 & 69.8 \\
\textbf{he} & 73.9 & 72.8 & 72.7 & 69.0 & 72.3 & 71.7 & 74.5 & 75.1 & 68.5 & 75.5 & 76.6 & 68.7 & 69.0 & 68.5 & 73.6 & -- & 76.9 & 76.4 & 72.2 & 70.7 & 73.7 & 74.9 \\
\textbf{hi} & 75.9 & 78.3 & 80.1 & 75.4 & 75.3 & 80.9 & 79.7 & 79.9 & 76.8 & 79.0 & 79.8 & 81.6 & 74.2 & 80.9 & 82.8 & 76.8 & -- & 80.0 & 74.5 & 78.9 & 77.3 & 78.0 \\
\textbf{my} & 45.3 & 50.3 & 38.9 & 42.4 & 41.7 & 44.3 & 44.7 & 46.3 & 43.5 & 37.3 & 42.1 & 45.0 & 43.0 & 46.1 & 42.8 & 43.8 & 45.7 & -- & 39.7 & 42.5 & 42.1 & 43.8 \\
\textbf{th} & 66.3 & 73.7 & 70.9 & 71.5 & 69.5 & 71.9 & 67.7 & 74.9 & 77.1 & 72.7 & 72.7 & 70.9 & 70.7 & 73.6 & 79.1 & 72.5 & 76.0 & 73.8 & -- & 68.2 & 72.0 & 72.7 \\
\textbf{ja} & 71.0 & 69.5 & 71.0 & 72.8 & 71.9 & 70.5 & 69.2 & 67.4 & 68.1 & 65.3 & 69.3 & 62.9 & 70.0 & 68.3 & 65.3 & 72.4 & 67.9 & 74.2 & 68.4 & -- & 69.8 & 67.0 \\
\textbf{ko} & 75.8 & 75.7 & 71.7 & 71.0 & 69.8 & 79.7 & 72.9 & 71.3 & 79.0 & 74.2 & 76.2 & 70.7 & 74.4 & 75.9 & 74.0 & 72.5 & 76.0 & 81.2 & 69.6 & 75.9 & -- & 76.9 \\
\textbf{zh} & 60.5 & 71.2 & 63.7 & 67.9 & 64.2 & 67.8 & 60.7 & 65.8 & 70.8 & 61.3 & 68.2 & 62.4 & 66.1 & 62.6 & 62.8 & 66.5 & 67.8 & 70.9 & 73.5 & 64.4 & 68.7 & -- \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l*{22}{r}@{}}
\toprule
\textbf{Src$\backslash$Tgt} & \textbf{en} & \textbf{cs} & \textbf{de} & \textbf{nl} & \textbf{fr} & \textbf{it} & \textbf{es} & \textbf{pt} & \textbf{tr} & \textbf{id} & \textbf{ms} & \textbf{vi} & \textbf{ru} & \textbf{uk} & \textbf{ar} & \textbf{he} & \textbf{hi} & \textbf{my} & \textbf{th} & \textbf{ja} & \textbf{ko} & \textbf{zh} \\
\midrule
\textbf{en} & -- & 74.9 & 69.4 & 62.2 & 64.5 & 70.2 & 61.6 & 60.7 & 64.7 & 66.0 & 73.0 & 67.4 & 73.3 & 63.9 & 69.3 & 76.2 & 68.2 & 63.5 & 73.3 & 79.6 & 64.7 & 65.6 \\
\textbf{cs} & 85.4 & -- & 76.7 & 80.2 & 85.2 & 82.6 & 77.2 & 88.6 & 86.1 & 83.0 & 91.9 & 85.2 & 85.5 & 87.0 & 89.8 & 88.5 & 87.2 & 75.2 & 86.9 & 82.6 & 80.9 & 88.9 \\
\textbf{de} & 60.8 & 67.9 & -- & 72.3 & 77.2 & 68.9 & 63.5 & 65.0 & 69.5 & 72.0 & 71.2 & 70.3 & 65.2 & 75.1 & 72.0 & 63.7 & 69.9 & 68.3 & 70.6 & 70.3 & 70.2 & 70.4 \\
\textbf{nl} & 83.2 & 83.7 & 80.5 & -- & 83.6 & 77.0 & 88.2 & 81.8 & 80.5 & 80.7 & 85.1 & 85.1 & 89.8 & 82.6 & 80.3 & 82.9 & 85.0 & 70.3 & 78.7 & 86.3 & 78.4 & 77.9 \\
\textbf{fr} & 75.1 & 77.2 & 74.7 & 74.5 & -- & 65.8 & 74.0 & 70.4 & 79.9 & 72.9 & 78.2 & 74.9 & 72.8 & 75.1 & 77.2 & 78.7 & 79.6 & 64.3 & 74.9 & 75.4 & 73.1 & 66.7 \\
\textbf{it} & 72.6 & 72.3 & 74.2 & 75.4 & 69.0 & -- & 69.0 & 65.4 & 76.4 & 70.5 & 68.7 & 73.4 & 72.3 & 74.2 & 72.8 & 73.3 & 70.1 & 66.0 & 78.5 & 77.0 & 71.7 & 68.4 \\
\textbf{es} & 74.8 & 78.4 & 74.4 & 77.8 & 71.4 & 78.7 & -- & 69.9 & 76.8 & 72.2 & 78.1 & 77.5 & 76.0 & 77.4 & 83.3 & 77.4 & 71.2 & 68.0 & 76.8 & 77.0 & 76.1 & 75.1 \\
\textbf{pt} & 72.5 & 73.4 & 76.6 & 76.8 & 74.6 & 72.3 & 72.7 & -- & 76.4 & 73.6 & 75.0 & 78.7 & 79.3 & 68.5 & 71.4 & 74.3 & 72.6 & 70.1 & 77.9 & 69.7 & 74.6 & 69.4 \\
\textbf{tr} & 76.4 & 74.3 & 74.9 & 69.2 & 74.8 & 63.9 & 69.6 & 68.6 & -- & 64.4 & 66.6 & 75.6 & 70.9 & 68.0 & 67.2 & 71.2 & 68.5 & 66.3 & 70.3 & 75.5 & 72.6 & 67.8 \\
\textbf{id} & 78.6 & 79.9 & 68.1 & 80.5 & 75.8 & 71.4 & 79.7 & 76.2 & 82.7 & -- & 75.9 & 75.7 & 76.6 & 74.6 & 75.1 & 82.4 & 80.5 & 62.7 & 79.1 & 73.0 & 84.3 & 76.1 \\
\textbf{ms} & 69.6 & 75.9 & 65.4 & 73.1 & 69.8 & 76.5 & 64.3 & 71.4 & 78.0 & 71.8 & -- & 72.3 & 73.2 & 64.4 & 73.9 & 84.4 & 78.3 & 75.9 & 78.0 & 72.5 & 69.6 & 71.7 \\
\textbf{vi} & 81.0 & 84.8 & 81.6 & 82.7 & 76.2 & 80.9 & 83.1 & 71.4 & 81.9 & 78.6 & 79.3 & -- & 80.5 & 81.7 & 73.0 & 80.6 & 87.7 & 69.5 & 78.6 & 85.4 & 75.7 & 80.1 \\
\textbf{ru} & 77.4 & 76.0 & 77.2 & 80.9 & 77.3 & 78.9 & 78.0 & 72.7 & 79.2 & 79.2 & 77.2 & 77.3 & -- & 81.9 & 76.8 & 77.0 & 81.1 & 63.9 & 78.0 & 73.1 & 77.3 & 78.4 \\
\textbf{uk} & 65.0 & 70.6 & 65.0 & 70.9 & 63.8 & 69.7 & 64.3 & 69.7 & 70.9 & 72.4 & 74.8 & 71.9 & 59.2 & -- & 70.5 & 71.8 & 72.5 & 66.7 & 66.9 & 70.7 & 74.7 & 70.4 \\
\textbf{ar} & 69.6 & 67.6 & 66.4 & 74.0 & 71.9 & 70.1 & 70.2 & 65.2 & 70.4 & 70.6 & 69.1 & 66.2 & 68.1 & 67.0 & -- & 68.3 & 69.7 & 65.9 & 65.2 & 72.1 & 66.1 & 68.9 \\
\textbf{he} & 65.6 & 68.1 & 64.5 & 61.5 & 66.1 & 62.8 & 66.6 & 65.2 & 66.2 & 70.2 & 71.5 & 69.5 & 66.3 & 67.5 & 65.1 & -- & 73.2 & 66.7 & 70.6 & 72.6 & 71.0 & 69.6 \\
\textbf{hi} & 80.3 & 80.2 & 81.6 & 81.8 & 78.9 & 81.0 & 80.5 & 79.5 & 82.5 & 73.5 & 81.8 & 83.7 & 77.8 & 79.9 & 83.2 & 76.8 & -- & 77.1 & 73.7 & 76.8 & 77.9 & 76.4 \\
\textbf{my} & 42.3 & 47.2 & 38.9 & 45.4 & 38.4 & 42.3 & 37.2 & 43.1 & 39.8 & 43.4 & 40.9 & 48.7 & 36.8 & 44.3 & 37.6 & 43.4 & 47.0 & -- & 40.9 & 46.1 & 40.0 & 42.4 \\
\textbf{th} & 64.0 & 63.8 & 72.4 & 70.5 & 68.6 & 67.1 & 71.3 & 70.7 & 69.8 & 69.1 & 67.8 & 72.4 & 75.9 & 68.5 & 70.5 & 73.0 & 71.7 & 68.9 & -- & 74.2 & 72.7 & 70.7 \\
\textbf{ja} & 74.1 & 65.9 & 70.8 & 75.8 & 76.8 & 70.8 & 77.4 & 68.1 & 70.9 & 70.3 & 76.0 & 77.6 & 75.3 & 73.5 & 72.8 & 71.1 & 76.7 & 67.3 & 73.4 & -- & 71.2 & 72.0 \\
\textbf{ko} & 84.8 & 83.0 & 84.6 & 79.6 & 80.9 & 77.9 & 84.4 & 82.6 & 80.7 & 79.0 & 82.8 & 78.0 & 81.4 & 83.3 & 78.1 & 75.8 & 84.9 & 71.8 & 78.0 & 84.9 & -- & 82.8 \\
\textbf{zh} & 68.3 & 73.1 & 67.0 & 72.7 & 72.4 & 75.4 & 70.8 & 70.8 & 78.3 & 73.6 & 73.4 & 73.5 & 73.9 & 74.9 & 72.0 & 76.8 & 76.5 & 60.9 & 78.8 & 69.4 & 74.2 & -- \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l*{22}{r}@{}}
\toprule
\textbf{Src$\backslash$Tgt} & \textbf{en} & \textbf{cs} & \textbf{de} & \textbf{nl} & \textbf{fr} & \textbf{it} & \textbf{es} & \textbf{pt} & \textbf{tr} & \textbf{id} & \textbf{ms} & \textbf{vi} & \textbf{ru} & \textbf{uk} & \textbf{ar} & \textbf{he} & \textbf{hi} & \textbf{my} & \textbf{th} & \textbf{ja} & \textbf{ko} & \textbf{zh} \\
\midrule
\textbf{en} & -- & 69.4 & 60.0 & 68.1 & 67.0 & 71.1 & 57.5 & 65.0 & 61.8 & 66.1 & 67.9 & 65.8 & 64.0 & 67.4 & 64.7 & 78.4 & 61.5 & 73.7 & 74.8 & 67.7 & 68.6 & 63.3 \\
\textbf{cs} & 88.1 & -- & 88.6 & 84.0 & 83.7 & 81.5 & 90.0 & 86.5 & 87.0 & 87.0 & 85.3 & 83.3 & 87.4 & 86.7 & 82.0 & 89.8 & 89.0 & 88.8 & 84.8 & 85.5 & 86.7 & 84.8 \\
\textbf{de} & 65.5 & 71.9 & -- & 75.2 & 77.2 & 66.3 & 68.8 & 69.7 & 66.3 & 73.9 & 68.0 & 64.2 & 67.0 & 76.7 & 64.4 & 70.0 & 71.8 & 78.9 & 71.8 & 72.5 & 66.8 & 68.7 \\
\textbf{nl} & 88.6 & 93.8 & 93.5 & -- & 93.5 & 89.4 & 87.0 & 87.8 & 86.7 & 97.8 & 93.8 & 87.9 & 98.0 & 89.7 & 88.2 & 83.3 & 85.8 & 86.0 & 81.6 & 80.4 & 94.4 & 82.2 \\
\textbf{fr} & 73.7 & 80.9 & 79.6 & 75.6 & -- & 70.8 & 79.7 & 73.7 & 79.4 & 73.9 & 79.3 & 83.1 & 72.8 & 77.7 & 84.7 & 83.6 & 80.1 & 83.0 & 81.3 & 76.2 & 77.4 & 74.9 \\
\textbf{it} & 68.3 & 74.5 & 70.8 & 76.8 & 72.4 & -- & 69.5 & 73.9 & 69.1 & 72.9 & 69.8 & 73.5 & 69.1 & 76.1 & 69.3 & 70.7 & 71.6 & 76.5 & 72.4 & 74.8 & 73.0 & 67.9 \\
\textbf{es} & 66.9 & 83.5 & 69.5 & 73.3 & 67.1 & 72.3 & -- & 74.9 & 77.2 & 74.5 & 78.9 & 83.2 & 73.0 & 71.8 & 79.6 & 79.3 & 75.8 & 79.0 & 75.6 & 76.1 & 73.8 & 70.3 \\
\textbf{pt} & 76.7 & 75.3 & 71.3 & 77.5 & 80.0 & 86.0 & 71.8 & -- & 74.2 & 79.7 & 75.2 & 73.7 & 72.8 & 76.5 & 71.8 & 74.9 & 74.2 & 84.2 & 67.9 & 72.2 & 70.7 & 69.6 \\
\textbf{tr} & 79.9 & 76.9 & 79.3 & 76.9 & 75.6 & 76.0 & 82.0 & 75.9 & -- & 76.4 & 73.1 & 74.7 & 80.0 & 84.1 & 69.8 & 75.6 & 66.5 & 76.4 & 78.5 & 74.2 & 83.0 & 70.3 \\
\textbf{id} & 76.9 & 83.7 & 77.3 & 85.3 & 81.3 & 78.5 & 74.1 & 84.0 & 86.0 & -- & 82.9 & 87.5 & 83.4 & 89.4 & 84.6 & 91.2 & 83.4 & 82.8 & 86.2 & 83.3 & 84.6 & 82.0 \\
\textbf{ms} & 76.3 & 78.4 & 79.0 & 73.8 & 74.8 & 70.1 & 74.2 & 77.4 & 72.7 & 75.7 & -- & 77.2 & 73.0 & 77.5 & 69.8 & 80.3 & 81.6 & 84.1 & 74.5 & 71.3 & 80.8 & 75.1 \\
\textbf{vi} & 85.8 & 84.8 & 83.8 & 76.4 & 85.1 & 84.5 & 80.4 & 78.3 & 80.4 & 82.8 & 82.1 & -- & 80.5 & 83.4 & 78.3 & 81.7 & 85.7 & 87.7 & 81.6 & 82.2 & 80.4 & 80.8 \\
\textbf{ru} & 74.0 & 73.8 & 76.1 & 73.0 & 76.7 & 74.8 & 69.1 & 71.0 & 82.1 & 72.4 & 74.2 & 73.8 & -- & 78.6 & 76.7 & 78.3 & 74.0 & 75.8 & 88.7 & 75.3 & 74.8 & 74.1 \\
\textbf{uk} & 69.8 & 70.1 & 64.4 & 64.6 & 70.3 & 71.2 & 65.9 & 70.2 & 68.8 & 79.9 & 75.3 & 79.7 & 67.9 & -- & 70.6 & 73.7 & 64.2 & 64.7 & 72.6 & 62.1 & 71.4 & 63.7 \\
\textbf{ar} & 67.3 & 70.8 & 71.0 & 67.9 & 70.8 & 69.9 & 71.0 & 65.1 & 70.3 & 67.4 & 76.8 & 71.5 & 76.1 & 66.9 & -- & 72.6 & 71.2 & 70.8 & 73.4 & 72.1 & 68.4 & 67.4 \\
\textbf{he} & 69.9 & 71.2 & 68.7 & 66.9 & 72.0 & 71.4 & 77.2 & 75.2 & 69.7 & 73.8 & 70.4 & 71.9 & 64.9 & 70.3 & 69.4 & -- & 74.4 & 72.8 & 70.7 & 72.4 & 74.3 & 72.4 \\
\textbf{hi} & 78.0 & 80.9 & 82.1 & 79.2 & 75.5 & 78.3 & 79.4 & 83.4 & 82.1 & 77.2 & 82.8 & 81.4 & 80.8 & 85.2 & 78.8 & 83.6 & -- & 81.8 & 80.2 & 80.7 & 77.8 & 75.0 \\
\textbf{my} & 44.1 & 44.4 & 42.1 & 43.0 & 39.3 & 46.4 & 36.0 & 41.7 & 45.6 & 38.5 & 41.6 & 47.1 & 46.5 & 41.4 & 44.5 & 44.5 & 48.2 & -- & 39.9 & 38.9 & 44.5 & 41.0 \\
\textbf{th} & 70.3 & 66.7 & 70.6 & 71.5 & 70.1 & 67.4 & 68.5 & 68.6 & 66.6 & 68.4 & 65.7 & 69.9 & 71.4 & 64.6 & 74.6 & 76.2 & 72.7 & 71.9 & -- & 71.7 & 67.6 & 69.7 \\
\textbf{ja} & 74.4 & 68.5 & 76.8 & 72.7 & 75.5 & 74.9 & 69.8 & 74.7 & 71.0 & 70.6 & 72.5 & 76.3 & 69.7 & 68.3 & 69.9 & 75.0 & 72.2 & 77.1 & 74.0 & -- & 74.4 & 71.5 \\
\textbf{ko} & 82.6 & 83.1 & 86.6 & 80.2 & 83.5 & 83.0 & 84.3 & 81.0 & 82.6 & 78.2 & 83.6 & 81.4 & 85.5 & 78.6 & 80.4 & 80.1 & 80.4 & 82.2 & 82.3 & 78.2 & -- & 80.1 \\
\textbf{zh} & 70.0 & 74.1 & 70.6 & 75.8 & 72.1 & 70.6 & 68.1 & 74.8 & 73.0 & 72.8 & 70.3 & 70.3 & 69.7 & 71.8 & 71.5 & 71.6 & 73.4 & 75.1 & 79.0 & 68.6 & 73.2 & -- \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l*{22}{r}@{}}
\toprule
\textbf{Src$\backslash$Tgt} & \textbf{en} & \textbf{cs} & \textbf{de} & \textbf{nl} & \textbf{fr} & \textbf{it} & \textbf{es} & \textbf{pt} & \textbf{tr} & \textbf{id} & \textbf{ms} & \textbf{vi} & \textbf{ru} & \textbf{uk} & \textbf{ar} & \textbf{he} & \textbf{hi} & \textbf{my} & \textbf{th} & \textbf{ja} & \textbf{ko} & \textbf{zh} \\
\midrule
\textbf{en} & -- & 74.0 & 70.7 & 66.7 & 73.8 & 79.9 & 63.8 & 76.8 & 72.9 & 73.8 & 75.8 & 73.0 & 73.3 & 70.9 & 77.9 & 74.8 & 61.4 & 67.5 & 75.2 & 69.4 & 68.5 & 74.4 \\
\textbf{cs} & 90.9 & -- & 82.8 & 85.6 & 92.3 & 84.0 & 90.3 & 81.8 & 92.2 & 89.1 & 86.5 & 85.5 & 94.2 & 88.4 & 84.4 & 81.7 & 83.9 & 92.9 & 88.2 & 86.7 & 79.4 & 91.4 \\
\textbf{de} & 64.9 & 74.1 & -- & 67.9 & 68.8 & 68.3 & 66.0 & 62.7 & 64.3 & 74.2 & 70.6 & 61.6 & 77.1 & 76.5 & 65.9 & 74.6 & 74.2 & 71.1 & 73.6 & 64.6 & 67.1 & 70.8 \\
\textbf{nl} & 82.3 & 86.4 & 84.8 & -- & 92.6 & 86.3 & 75.8 & 90.6 & 90.7 & 91.4 & 78.9 & 90.6 & 86.7 & 90.9 & 89.2 & 81.6 & 88.4 & 76.4 & 86.3 & 86.0 & 88.5 & 83.6 \\
\textbf{fr} & 75.3 & 88.2 & 75.0 & 80.8 & -- & 80.9 & 81.8 & 80.2 & 73.6 & 78.9 & 79.4 & 79.9 & 82.5 & 75.8 & 84.1 & 82.7 & 82.7 & 91.0 & 81.7 & 73.4 & 85.8 & 77.3 \\
\textbf{it} & 71.3 & 73.6 & 76.4 & 76.2 & 68.9 & -- & 68.0 & 62.5 & 73.8 & 73.1 & 64.5 & 72.6 & 68.1 & 68.0 & 73.5 & 72.8 & 68.1 & 70.2 & 75.6 & 71.2 & 74.3 & 66.9 \\
\textbf{es} & 74.6 & 86.1 & 76.1 & 78.1 & 77.3 & 79.2 & -- & 74.2 & 82.8 & 81.1 & 81.9 & 77.8 & 82.0 & 85.0 & 86.0 & 70.9 & 77.6 & 78.6 & 77.0 & 79.5 & 78.5 & 76.1 \\
\textbf{pt} & 69.5 & 74.7 & 66.2 & 67.4 & 66.8 & 70.2 & 65.4 & -- & 65.7 & 70.0 & 68.4 & 74.2 & 66.5 & 73.7 & 77.9 & 68.0 & 63.3 & 78.5 & 69.4 & 62.1 & 69.7 & 66.4 \\
\textbf{tr} & 84.2 & 74.8 & 82.1 & 73.1 & 83.3 & 78.6 & 77.3 & 73.2 & -- & 78.1 & 77.4 & 78.2 & 78.0 & 79.8 & 78.0 & 83.2 & 69.3 & 76.0 & 78.7 & 79.4 & 73.4 & 73.2 \\
\textbf{id} & 82.1 & 80.3 & 69.2 & 78.2 & 79.5 & 84.9 & 75.7 & 83.2 & 79.2 & -- & 77.9 & 82.2 & 84.5 & 79.9 & 81.5 & 82.7 & 83.9 & 84.1 & 86.1 & 74.3 & 77.6 & 74.6 \\
\textbf{ms} & 77.9 & 85.4 & 76.7 & 78.4 & 81.9 & 78.1 & 81.3 & 79.4 & 77.5 & 76.0 & -- & 79.8 & 81.3 & 67.1 & 86.1 & 80.0 & 85.9 & 93.1 & 86.1 & 82.5 & 80.9 & 81.0 \\
\textbf{vi} & 76.6 & 84.8 & 84.4 & 78.8 & 84.1 & 79.6 & 87.1 & 82.4 & 83.6 & 81.5 & 81.3 & -- & 78.2 & 78.9 & 81.3 & 81.1 & 82.5 & 84.6 & 84.6 & 87.0 & 75.6 & 81.6 \\
\textbf{ru} & 75.8 & 71.9 & 77.5 & 71.0 & 75.0 & 81.5 & 71.8 & 87.8 & 82.5 & 76.4 & 73.9 & 75.9 & -- & 68.4 & 80.8 & 76.4 & 74.9 & 84.4 & 78.8 & 75.3 & 77.8 & 77.2 \\
\textbf{uk} & 67.2 & 73.5 & 68.3 & 77.8 & 64.7 & 73.7 & 69.5 & 67.0 & 73.1 & 65.6 & 71.7 & 80.4 & 63.9 & -- & 77.0 & 71.4 & 71.1 & 73.8 & 66.6 & 64.1 & 70.6 & 66.7 \\
\textbf{ar} & 69.6 & 66.5 & 70.6 & 74.4 & 71.8 & 73.5 & 73.9 & 68.7 & 70.0 & 65.3 & 73.8 & 72.5 & 74.7 & 68.3 & -- & 72.7 & 69.2 & 72.7 & 70.9 & 71.7 & 68.5 & 74.8 \\
\textbf{he} & 66.6 & 68.9 & 62.6 & 62.5 & 63.0 & 70.2 & 66.5 & 67.0 & 67.6 & 70.9 & 72.0 & 67.5 & 64.3 & 62.0 & 70.3 & -- & 68.4 & 76.1 & 66.2 & 65.8 & 71.3 & 67.5 \\
\textbf{hi} & 79.5 & 83.8 & 85.2 & 83.8 & 78.2 & 84.3 & 78.7 & 83.7 & 81.6 & 82.9 & 82.3 & 85.1 & 81.3 & 85.1 & 80.3 & 84.4 & -- & 82.4 & 80.0 & 83.4 & 82.0 & 80.7 \\
\textbf{my} & 44.4 & 55.8 & 41.2 & 44.8 & 46.1 & 47.7 & 41.6 & 41.8 & 46.0 & 42.8 & 40.7 & 52.7 & 44.2 & 46.0 & 45.2 & 50.5 & 50.0 & -- & 40.0 & 47.2 & 50.2 & 46.9 \\
\textbf{th} & 65.5 & 72.6 & 71.2 & 70.1 & 68.0 & 65.2 & 71.8 & 73.4 & 70.1 & 70.2 & 71.8 & 73.6 & 73.7 & 73.2 & 77.6 & 73.3 & 72.4 & 71.5 & -- & 69.1 & 76.2 & 71.0 \\
\textbf{ja} & 74.3 & 74.8 & 71.4 & 78.1 & 75.1 & 74.2 & 73.0 & 70.6 & 72.6 & 73.4 & 73.4 & 71.1 & 79.8 & 74.8 & 74.2 & 75.6 & 79.6 & 73.8 & 82.6 & -- & 72.0 & 77.9 \\
\textbf{ko} & 80.6 & 83.4 & 85.6 & 78.1 & 81.4 & 85.2 & 82.8 & 83.6 & 78.8 & 79.2 & 80.5 & 80.8 & 81.4 & 84.6 & 79.0 & 87.0 & 79.6 & 89.4 & 76.5 & 87.0 & -- & 82.5 \\
\textbf{zh} & 72.8 & 74.6 & 74.1 & 75.4 & 76.5 & 75.5 & 67.3 & 73.3 & 77.0 & 75.4 & 77.8 & 79.3 & 79.5 & 72.3 & 76.7 & 73.1 & 76.8 & 77.7 & 77.7 & 70.2 & 75.2 & -- \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l*{22}{r}@{}}
\toprule
\textbf{Src$\backslash$Tgt} & \textbf{en} & \textbf{cs} & \textbf{de} & \textbf{nl} & \textbf{fr} & \textbf{it} & \textbf{es} & \textbf{pt} & \textbf{tr} & \textbf{id} & \textbf{ms} & \textbf{vi} & \textbf{ru} & \textbf{uk} & \textbf{ar} & \textbf{he} & \textbf{hi} & \textbf{my} & \textbf{th} & \textbf{ja} & \textbf{ko} & \textbf{zh} \\
\midrule
\textbf{en} & -- & 81.9 & 79.3 & 78.5 & 70.3 & 77.3 & 82.6 & 76.4 & 83.6 & 76.9 & 78.1 & 80.1 & 79.6 & 77.9 & 79.3 & 79.7 & 75.1 & 84.7 & 82.3 & 78.4 & 76.7 & 78.5 \\
\textbf{cs} & 90.9 & -- & 82.7 & 92.0 & 92.1 & 86.5 & 91.5 & 89.5 & 87.8 & 92.0 & 87.8 & 87.6 & 83.4 & 94.0 & 87.6 & 90.6 & 88.0 & 89.1 & 87.4 & 84.6 & 93.1 & 88.3 \\
\textbf{de} & 73.9 & 75.0 & -- & 75.9 & 73.1 & 68.8 & 74.2 & 62.2 & 79.9 & 76.8 & 72.1 & 72.4 & 77.2 & 83.2 & 73.3 & 69.3 & 72.6 & 85.1 & 75.3 & 78.9 & 71.2 & 74.1 \\
\textbf{nl} & 86.4 & 83.9 & 88.6 & -- & 85.8 & 87.0 & 79.6 & 91.8 & 89.9 & 90.7 & 84.2 & 86.2 & 84.3 & 80.8 & 88.5 & 85.5 & 85.8 & 90.7 & 92.1 & 86.5 & 81.9 & 89.4 \\
\textbf{fr} & 76.6 & 85.6 & 79.0 & 80.1 & -- & 74.2 & 79.0 & 88.8 & 88.7 & 80.2 & 82.8 & 82.9 & 80.1 & 80.0 & 82.0 & 84.4 & 84.5 & 85.9 & 85.1 & 82.5 & 77.7 & 80.0 \\
\textbf{it} & 69.1 & 76.0 & 77.2 & 79.4 & 79.6 & -- & 76.7 & 69.1 & 74.3 & 74.5 & 76.6 & 76.4 & 78.7 & 82.5 & 73.8 & 76.0 & 78.1 & 79.7 & 76.1 & 79.9 & 74.5 & 76.2 \\
\textbf{es} & 78.0 & 84.1 & 81.0 & 82.0 & 77.7 & 78.6 & -- & 80.8 & 78.6 & 80.5 & 84.2 & 86.1 & 82.1 & 81.9 & 88.3 & 91.1 & 77.5 & 87.9 & 77.8 & 79.2 & 82.7 & 79.9 \\
\textbf{pt} & 73.0 & 72.8 & 68.1 & 74.3 & 75.3 & 77.2 & 72.8 & -- & 79.8 & 80.1 & 73.4 & 77.1 & 77.4 & 69.1 & 77.5 & 77.6 & 79.6 & 84.8 & 83.1 & 73.6 & 73.2 & 78.4 \\
\textbf{tr} & 74.8 & 79.2 & 81.1 & 83.6 & 85.0 & 78.0 & 79.8 & 75.6 & -- & 79.5 & 75.1 & 85.5 & 79.1 & 80.5 & 73.6 & 81.3 & 76.6 & 73.3 & 79.4 & 84.5 & 76.3 & 78.0 \\
\textbf{id} & 73.0 & 79.0 & 77.6 & 72.8 & 77.7 & 74.4 & 68.2 & 85.5 & 78.4 & -- & 75.3 & 78.7 & 81.5 & 84.0 & 72.9 & 81.0 & 88.5 & 83.8 & 85.7 & 82.1 & 88.1 & 80.0 \\
\textbf{ms} & 72.9 & 84.5 & 81.6 & 78.8 & 78.7 & 78.4 & 81.9 & 79.0 & 79.0 & 78.9 & -- & 84.6 & 83.7 & 79.2 & 81.0 & 79.7 & 87.4 & 89.4 & 76.5 & 79.8 & 84.4 & 81.3 \\
\textbf{vi} & 83.5 & 83.9 & 86.5 & 82.4 & 91.9 & 84.9 & 86.5 & 83.3 & 86.8 & 85.5 & 86.5 & -- & 86.1 & 87.7 & 81.4 & 85.7 & 80.0 & 86.4 & 89.7 & 86.0 & 76.4 & 85.6 \\
\textbf{ru} & 72.1 & 77.2 & 77.2 & 81.3 & 78.3 & 83.7 & 78.2 & 82.7 & 79.3 & 78.1 & 81.3 & 79.3 & -- & 79.2 & 79.0 & 70.8 & 75.2 & 76.7 & 80.1 & 86.4 & 81.3 & 84.5 \\
\textbf{uk} & 67.9 & 69.0 & 74.0 & 76.3 & 67.3 & 75.1 & 67.8 & 66.1 & 70.9 & 73.4 & 78.8 & 74.1 & 71.5 & -- & 76.1 & 77.2 & 74.4 & 80.1 & 75.1 & 73.6 & 75.4 & 68.9 \\
\textbf{ar} & 71.4 & 67.8 & 69.5 & 69.7 & 73.0 & 73.1 & 71.1 & 72.2 & 72.9 & 71.9 & 75.0 & 68.7 & 65.6 & 66.9 & -- & 71.5 & 72.0 & 70.2 & 72.8 & 72.1 & 73.0 & 68.0 \\
\textbf{he} & 73.8 & 72.1 & 74.9 & 71.1 & 74.2 & 77.3 & 77.2 & 78.8 & 72.1 & 76.2 & 76.3 & 70.1 & 68.2 & 71.9 & 74.4 & -- & 78.0 & 75.1 & 76.6 & 78.6 & 74.7 & 76.6 \\
\textbf{hi} & 84.1 & 86.2 & 83.2 & 82.3 & 80.1 & 85.0 & 83.9 & 83.4 & 85.4 & 83.4 & 84.6 & 88.1 & 81.7 & 85.0 & 83.2 & 80.3 & -- & 86.0 & 77.7 & 86.9 & 82.9 & 78.2 \\
\textbf{my} & 50.6 & 56.6 & 48.1 & 46.8 & 46.0 & 51.9 & 48.2 & 54.8 & 53.9 & 48.1 & 46.2 & 51.6 & 53.5 & 52.4 & 48.7 & 54.6 & 57.8 & -- & 49.4 & 52.5 & 52.3 & 51.8 \\
\textbf{th} & 74.8 & 75.2 & 77.7 & 78.7 & 80.0 & 70.3 & 73.0 & 78.1 & 77.4 & 79.1 & 73.2 & 76.2 & 82.3 & 72.2 & 78.4 & 76.9 & 75.2 & 76.5 & -- & 76.7 & 76.5 & 76.1 \\
\textbf{ja} & 76.4 & 77.8 & 82.9 & 80.8 & 80.5 & 80.4 & 76.4 & 76.7 & 79.1 & 75.8 & 82.3 & 75.5 & 80.7 & 80.5 & 76.4 & 81.1 & 83.1 & 78.7 & 79.8 & -- & 80.4 & 78.6 \\
\textbf{ko} & 81.8 & 84.6 & 80.0 & 79.3 & 78.3 & 80.0 & 77.5 & 79.0 & 80.1 & 80.7 & 82.3 & 74.8 & 85.4 & 78.3 & 79.1 & 79.7 & 81.6 & 80.2 & 78.7 & 81.6 & -- & 80.6 \\
\textbf{zh} & 71.1 & 76.4 & 70.7 & 77.1 & 73.8 & 76.4 & 72.7 & 73.7 & 74.6 & 75.5 & 71.2 & 67.5 & 74.0 & 74.8 & 75.9 & 72.4 & 76.0 & 80.4 & 75.8 & 69.6 & 71.6 & -- \\
\bottomrule
\end{tabular*}
